Kinematics of Ten Early-Type Galaxies from HST and Ground-Based Spectroscopy

We present stellar kinematics for a sample of 10 early-type galaxies observed using the STIS aboard the Hubble Space Telescope, and the Modular Spectrograph on the MDM Observatory 2.4-m telescope. The spectra are used to derive line-of-sight velocity distributions (LOSVDs) of the stars using a Maximum Penalized Likelihood method. We use Gauss-Hermite polynomials to parameterize the LOSVDs and find predominantly negative h4 values (boxy distributions) in the central regions of our galaxies. One galaxy, NGC 4697, has significantly positive central h4 (high tail weight). The majority of galaxies have a central velocity dispersion excess in the STIS kinematics over ground-based velocity dispersions. The galaxies with the strongest rotational support, as quantified with v_MAX/sigma_STIS, have the smallest dispersion excess at STIS resolution. The best-fitting, general, axisymmetric dynamical models (described in a companion paper) require black holes in all cases, with masses ranging from 10^6.5 to 10^9.3 Msun. We replot these updated masses on the BH/sigma relation, and show that the fit to only these 10 galaxies has a slope consistent with the fits to larger samples. The greatest outlier is NGC 2778, a dwarf elliptical with relatively poorly constrained black hole mass. The two best candidates for pseudobulges, NGC 3384 and 7457, do not deviate significantly from the established relation between black hole and sigma. Neither do the three galaxies which show the most evidence of a recent merger, NGC 3608, 4473, and 4697.

==> (inline-0) <==
\begin{deluxetable}{lllllccrc}
\tablecaption{\sc Target Galaxies}
\tablewidth{0pt}
\tablehead{
\colhead{Name}   &
\colhead{Type\tablenotemark{a}} &
\colhead{$M_B$ \tablenotemark{b}} &
\colhead{Profile\tablenotemark{c}} &
\colhead{Dist.\tablenotemark{d}} &
\colhead{Scale\tablenotemark{e}} &
\colhead{$\mu_V$ \tablenotemark{f} }  &
\colhead{PA \tablenotemark{g} }  &
\colhead{$r_e$ \tablenotemark{h} }  \\
\colhead{NGC}    &
\colhead{    }  &
\colhead{mag }  &
\colhead{Type}    &
\colhead{Mpc }    &
\colhead{pc/$\arcsec$} &
\colhead{mag/$\sq\arcsec$ }  &
\colhead{deg }   &
\colhead{$''$ }
}
\startdata
821     & E6?   & -20.41 & $\backslash$             & 24.1 & 117 & 14.3 & 25
&  50  \\  % Dold=23
2778    & E     & -18.59 & $\backslash$             & 22.9 & 111 & 14.9 & 40
&  16  \\  % Dold=(31)
3384\tablenotemark{i} & SBs0- & -18.99 & $\backslash$  & 11.6 &  56 & 13.7 &
53 & 25   \\  % Dold=10.9
3608    & E2    & -19.86 & $\cap$                   & 23.0 & 111 & 14.7 & 75
&  34  \\  % Dold=20.8
4291    & E     & -19.63 & $\cap$                   & 26.2 & 127 & 14.9 &
110 & 17   \\  % Dold=22.0
4473    & E5   & -19.89 & $\backslash \cap$         & 15.7 &  76 & 14.7 &
100 & 26   \\  % Dold=14.7
4564    & E     & -18.92 & $\backslash$             & 15.0 &  73 & 14.1 & 47
& 20   \\  % Dold=16.8
4649    & E2    & -21.29 & $\cap$                   & 15.9 &  88 & 15.9 &
105 & 69   \\  % Dold=15.4
4697    & E6    & -20.24 & $\backslash$             & 11.7 &  57 & 14.4 & 70
& 72   \\  % Dold=11.0
7457    & SArs0-? & -17.69 & $\backslash$           & 13.2 &  64 & 16.2 &
130 & 32   % Dold=14.1
\enddata
\tablenotetext{a}{Galaxy type from NED.}
\tablenotetext{b}{Blue absolute magnitude, $M_{B}$, calculated using surface
brightness fluctuation (SBF) distances.}
\tablenotetext{c}{Surface brightness profile type characterized as either
$\backslash$ (power-law) or $\cap$ (core).  Sources are Faber \etal (1997),
Byun \etal (1996, for NGC 4473), and Lauer (2002, private communication, for NGC
821, 2778, 4291). }
\tablenotetext{d}{Distances are from SBF measurements in Tonry \etal
(2000). }
\tablenotetext{e}{Spatial scale derived from col. 5.}
\tablenotetext{f}{Central ``$\mu_{V}$" is the $V-$band surface brightness
measured at $r=$0\farcs1 .}
\tablenotetext{g}{Position angle from the RC3.}
\tablenotetext{h}{Effective radius derived from the RC3, in arcseconds.}
\tablenotetext{i}{NGC 3384 also identified as NGC 3371.}
\label{c7targets}
\end{deluxetable}

\begin{deluxetable}{llllccll}
%\tabletypesize{\footnotesize}
\footnotesize
\tablecaption{\sc Long-Slit Spectrograph Configurations}
\tablewidth{0pt}
\tablehead{
\colhead{Code}  &
\colhead{Instrument}   &
\colhead{Slit size}    &
\colhead{$\lambda_{cen}$}\tablenotemark{a} &
\colhead{$\lambda$-range \tablenotemark{a} } &
\colhead{Dispersion$^{-1}$ \tablenotemark{b}} &
\colhead{Comp. line $\sigma$ \tablenotemark{c}} &
\colhead{Spatial scale} \tablenotemark{d}  \\
\colhead{ }          &
\colhead{+ grating}    &
\colhead{$\arcsec \times \arcsec$ }    &
\colhead{ \AA }        &
\colhead{ \AA }    &
\colhead{\AA\ pix$^{-1}$}  &
\colhead{\AA\ (\kms) } &
\colhead{\arcsec ~pix$^{-1}$ }
}
\startdata
1 & STIS + G750M & 52$\times$0.1 & 8561 & 8275-8847 & 1.1089 & 0.45 (17.5) &
0.05071 \\
2 & STIS + G750M &52$\times$0.2 &  8561 & 8275-8847 & 1.1089 & 0.68 (23.8) &
0.05071 \\
3 & STIS + G750M &52$\times$0.1 &  6581 & 6295-6867 & 1.1130 & 0.37 (16.9) &
0.05071 \\
4 & Charlotte+831g/mm & 760$\times$0.8 & 8500 & 7801-9199 & 1.44 & 0.98
(35.) & 0.593 \\
5 & Wilbur+831g/mm &760$\times$0.9 &  8500 & 7580-9420 & 0.909 & 1.10 (39.)
& 0.371  \\
6 & Charlotte+1200g/mm & 760$\times$0.9 &  5175 & 4689-5661 & 1.11 & 0.75
(37) & 0.593
\enddata
\tablenotetext{a}{Central wavelength and wavelength range. STIS values taken
from Leitherer \etal (2001, pp. 231, 234). }
\tablenotetext{b}{Reciprocal dispersion was measured using our own
wavelength solutions.
The distribution of dispersion solutions for a given dataset had a
$\sigma \approx 0.00015$ \AA pix$^{-1}$.
The average dispersion given in the Handbook for G750M is 1.12 \AA
pix$^{-1}$. }
\tablenotetext{c}{Instrumental line widths measured by fitting
Gaussians to emission lines on comparison lamp exposures.
This gives an estimate of the instrumental
line width for {\em extended} sources.  We use $\sim$5 lines per
exposure,
and at least 5 measurements per line.
In the cases of the G750M setups, the comparison lamp exposures were
unbinned, while the galaxy spectra were binned by 2X along the dispersion
axis. The 2X binning increases the
measured widths by, e.g., $\sim$25\% for the 0\farcs1 slit,
and by $\sim$ 3\% for the 0\farcs2 slit at 8561 \AA .
Leitherer \etal (2001, p. 300) give these instrumental line widths for
point sources: $\sigma$=13.3, 15.0, 16.7\kms\ for the first three
G750M setups in this table. }
\tablenotetext{d}{The spatial scale along the slit is constant, but it
varies across the slit from one grating to the next.  It is 0.05597 \arcsec\ 
pix$^{-1}$ for G750M at 8561 \AA\, and 0.05465 \arcsec pix$^{-1}$ for
G750M at 6581 \AA\ (STIS ISR 98-23). }
\tablecomments{ Most of the STIS setups used a CCD readout with 2X
overbinning
along the dispersion, and a readnoise of $\sim$ 1 $e^{-}$pix$^{-1}$.
The Modspec setup values are given by the program ``modset" by J.
Thorstensen.
The slit widths, spectral and spatial resolutions varied for the Modspec
observations; characteristic values are shown here .
}

\label{specs}
\end{deluxetable}
\begin{deluxetable}{lllccc}
\tablecaption{\sc STIS Observations}
\tablewidth{0pt}
\tablehead{
\colhead{Name}   &
\colhead{Exposure}  &
\colhead{Obs. Date \tablenotemark{a} } &
\colhead{PA \tablenotemark{b} } &
\colhead{$\Delta$PA \tablenotemark{c} } &
\colhead{Setup \tablenotemark{d} }   \\
\colhead{NGC}     &
\colhead{seconds  } &
\colhead{ DDMMYY  } &
\colhead{ degrees } &
\colhead{ degrees } &
\colhead{Code }
}
\startdata
821  & 27478   & 131098,080999 & $-150$ &   5 & 1 \\
2778 & 15026     & 030699         &   50 &  10 & 1 \\
3384 & 27744   & 100598,160499 &   58 &   5 & 1 \\
3608 & 12950    & 140598         &   94 &  19 & 2 \\
4291 & 16013    & 210498         &  110 &   0 & 2 \\
4473 & 12840    & 041297         & $-100$ & $-20$ & 2 \\
4564 & 15060     & 080398         & $-143$ & $-10$ & 1 \\
4649 & 46467    & 090699         &   95 & $-10$ & 2 \\
4697 & 24820  & 270799,200899 &   68 &  $-2$ & 1,3 \\
7457 & 15282  & 240999         &  130 &   0 & 1 \\
\tableline
HR7576\tablenotemark{e} & 5x3.2s,5x3.2s & 140599  & $-173$ & \nodata & 1,2 \\
HR6770                  & 5x2.2s,5x3.2s & 060999  &  54 & \nodata & 1,2
\enddata
\tablenotetext{a}{The date at the end of the visit. }
\tablenotetext{b}{Position angle of the STIS slit.  From the FITS headers. }
\tablenotetext{c}{Difference between the STIS position angle and the RC3 PA. }
\tablenotetext{d}{Code for the spectrograph setup used (see Table \ref{specs}).}
\tablenotetext{e}{Template stars were HR7576 ($V$=5.03 mag, K3 III) and
HR6770 ($V$=4.64 mag, G8 III). }
\label{stisobs}
\end{deluxetable}

\begin{deluxetable}{llrrc}
\tablecaption{\sc Ground-based (M-D-M 2.4-m + Modspec) Observations}
\tablewidth{0pt}
\tablehead{
\colhead{Name}   &
\colhead{Obs. Date \tablenotemark{a} } &
\colhead{PA \tablenotemark{b} } &
\colhead{Exposure \tablenotemark{c}}  &
\colhead{Setup \tablenotemark{d} }   \\
\colhead{NGC}     &
\colhead{ MM/YY } &
\colhead{ \arcdeg } &
\colhead{(sec) } &
\colhead{Code }
}
\startdata
821   & 11/95 &  0 &  6$\times$1600  & 6 \\ % Charlotte at Mg. I see 11/95 Spectra of Mg at 0 and 90
821   & 11/95 & 85 &  5$\times$1600  & 6 \\ \hline
2778  & 11/97 &  0 & 23$\times$1200 & 5 \\       % Wilbur at CaT
2778  & 11/97 & 70 & 20$\times$1200 & 5 \\ \hline
3384  & 03/97 &  0 & 8$\times$1200  & 4 \\       % Charlotte at CaT.
3384  & 01/97 & 10 & 6$\times$1200  & 6 \\   % 1/97 Mg spectra, 6x1200
3384  & 03/97 & 70 & 7$\times$1200  & 4 \\
3384  & 01/97 & 88 & 6$\times$1200  & 6 \\ \hline  % 1/97 Mg spectra, 6x1200
3608  & 03/97 &  0 & 7$\times$1200  & 4 \\
3608  & 03/97 & 75 & 9$\times$1200  & 4 \\\hline
4291  & 03/97 &  0 & 8$\times$1200  & 4 \\
4291  & 03/97 & 29 & 2$\times$1200  & 4 \\  % ??Typo frames "344-445".  said 30
4291  & 04/97 & 70 & 4$\times$1200  & 4 \\ \hline  % Also, 6x1200 of Mg at PA=2(73off)
4473  & 03/97 &  0 & 12$\times$1200  & 4 \\ % Actually PA is 10 deg off of Major(=100)
4473  & 03/97 & 22 &  6$\times$1200  & 4 \\ % Actually PA is 10 off of 22 (30 off). said 32
4473  & 01/97 &  0 &  4$\times$1200  & 6 \\ % 1/97 Mg spectra, 7x1200.  said 11
4473  & 01/97 & 90 &  7$\times$1200  & 6 \\ \hline  % 1/97 Mg spectra, 7x1200. said 80
4564  & 03/98 &  0 & 12$\times$1200  & 5 \\
4564  & 03/98 & 30 &  8$\times$1200  & 5 \\
4564  & 03/98 & 70 & 12$\times$1200  & 5 \\ \hline % Actually 72 off, said 74
4649  & 01/97 &  0 &  9$\times$1200  & 6 \\ % Mg spectra, 9x1200, 1/97
4649  & 03/97 & 22 &  8$\times$1200  & 4 \\
4649  & 01/97 & 28 &  6$\times$1200  & 6 \\ % Mg spectra, 6x1200, 1/97
4649  & 01/97 & 68 &  9$\times$1200  & 6 \\ \hline % Mg spectra, 9x1200, 1/97
4697  & 04/97 &  0 &  9$\times$1200  & 4 \\ % Also, Ha spectra, 10x1200, 3/98
4697  & 04/97  & 48 & 9$\times$1200   & 4 \\ % I have the GH params, but its not in "cyc7dat".  Guess.
4697  &  04/97 & 70 & 18$\times$1200  & 4 \\ \hline
7457  & 11/97 &  0 & 20$\times$1200  & 5 \\
7457  & 11/97 & 70 & 6$\times$1200,6$\times$1500 & 4
\enddata
\tablenotetext{a}{The month and year of observation. }
\tablenotetext{b}{The position angle of the slit relative to
the major axis of the galaxy. }
\tablenotetext{c}{Number of exposures $\times$ exposure length.}
\tablenotetext{d}{Code from Table \ref{specs} for the spectrograph setup
used.}
\label{gndobs}
\end{deluxetable}

\begin{deluxetable}{lcrrrrrr}
\tablecaption{\sc Nuker-law Profile fits}
\tablewidth{0pt}
\tablehead{
\colhead{NGC No. }   &
\colhead{Filter \tablenotemark{a} }  &
\colhead{I$_{b}$  \tablenotemark{b} } &
\colhead{r$_{b}$ \tablenotemark{c} } &
\colhead{$\alpha$  }  &
\colhead{$\beta$  }  &
\colhead{$\gamma$ \tablenotemark{d} }  &
\colhead{Source \tablenotemark{e} }
}
\startdata
 821 & H & 13.2   & 1.1   & 1.0   &  1.6   & 0.64 & Rav   \\ \hline
 % 821 & I & 14.6   & 0.7   & 0.4   &  1.8   & 0.16  & Nuk   \\
 % 821 & V & 16.1   & 0.7   & 0.4   &  1.9   & 0.01  & Nuk   \\ \hline
2778 & I & 14.5   & 0.3   & 0.3   &  1.8  & 0.30  & Nuk    \\
2778 & V & 15.1   & 0.1   & 0.4   &  1.6   & 0.16  & Nuk    \\ \hline
3384 & I & 15.1   & 2.9   & 11.2   & 1.8   & 0.65  & Nuk    \\
3384 & V & 16.3   & 2.9   & 12.0   & 1.8   & 0.64  & Nuk    \\ \hline
3608 & V & 15.5   & 0.3   & 1.1   &  1.3   & 0.00  & Fab    \\ \hline
4291 & H & 12.3   & 0.5   & 2.1   &  1.5   & 0.02  & Rav    \\
4291 & R & 15.1   & 0.6   & 1.4   &  1.6   & 0.00  & Rest   \\ \hline
4473 & I & 16.2   & 5.3   & 0.7   &  2.7   & 0.01  & Nuk    \\
4473 & V & 17.7   & 6.3   & 0.7   &  2.9   & 0.01  & Nuk    \\ \hline
4564 & R & 15.9   & 1.3   & 1.4   &  1.3   & 0.80 & Rest   \\ \hline
4649 & V & 17.2   & 3.6   & 2.0   &  1.3   & 0.15  & Fab    \\ \hline
4697 & V & 13.5   & 2.6   & 24.9  &  1.0   & 0.74  & Fab    \\ \hline
7457 & H & 13.5   & 0.3   & 2.3   &  1.0   & 0.35  & Rav
\enddata
\tablenotetext{a}{Filter used: H=F160W(nic), I=F814W, R=F702W, V=F555W.}
\tablenotetext{b}{Surface brightness at the break radius. }
\tablenotetext{c}{Break radius: the radius of the transition between inner
and outer power-laws.}
\tablenotetext{d}{Inner power-law slope. }
\tablenotetext{e}{Source for fit parameters. Rav=Ravindranath \etal 2001;
Fab=Faber \etal 1997; Rest=Rest \etal 2001; Nuk=Lauer 2002, private
communication. }
\tablecomments{ These are fits to the surface brightness
profile along the major axis. }
\label{profiles}
\end{deluxetable}

\begin{deluxetable}{lrcr}
\tablecaption{\sc Bins for spectral extraction }
\tablewidth{0pt}
\tablehead{
\colhead{Name}   &
\colhead{r$_{cen}$($''$)}   &
\colhead{Range(pix)}   &
\colhead{Width(pix)}
}
\startdata
STIS CCD &  &    &   \\ \hline
cen & 0.000 & 511 - 511 & 1 \\
r1 & 0.051 & 512 - 512 & 1 \\
r2 & 0.101 & 513 - 513 & 1 \\
r3 & 0.177 & 514 - 515 & 2 \\
r4 & 0.304 & 516 - 518 & 3 \\
r5 & 0.507 & 519 - 523 & 5 \\
r6 & 0.811 & 524 - 530 & 7 \\
l1 & -0.051 & 510 - 510 & 1 \\
l2 & -0.101 & 509 - 509 & 1 \\
l3 & -0.177 & 507 - 508 & 2 \\
l4 & -0.304 & 504 - 506 & 3 \\
l5 & -0.507 & 499 - 503 & 5 \\
l6 & -0.811 & 492 - 498 & 7 \\ \hline
Wilbur  & &         &   \\ \hline  % Use 0.365"/pix
cen & 0.0 & 300 - 300 & 1 \\
r1 & 0.37 & 301 - 301 & 1 \\
r2 & 0.73 & 302 - 302 & 1 \\
r3 & 1.28 & 303 - 304 & 2 \\
r4 & 2.01 & 305 - 306 & 2 \\
r5 & 3.10 & 307 - 310 & 4 \\
r6 & 4.93 & 311 - 316 & 6 \\
r7 & 7.85 & 317 - 325 & 9 \\
r8 & 12.23 & 326 - 339 & 14 \\ \hline
Charlotte  & &         &   \\ \hline  % Use 0.59"/pix
cen & 0.0 & 300 - 300 & 1 \\
r1 & 0.59 & 301 - 301 & 1 \\
r2 & 1.48 & 302 - 303 & 2 \\
r3 & 2.95 & 304 - 306 & 3 \\
r4 & 4.72 & 307 - 309 & 3 \\
r5 & 7.38 & 310 - 315 & 6 \\
r6 & 11.80 & 316 - 324 & 9 \\
r7 & 18.29 & 326 - 336 & 11 \\
r8 & 28.32 & 337 - 359 & 23 \\
r9 & 44.25 & 360 - 390 & 31 \\
r10 & 69.03 & 391 - 443 & 52
\enddata
\label{bins}
\end{deluxetable}

\begin{deluxetable}{rlrrcrr}
\tablecaption{\sc Summary of STIS Kinematics}
\tablewidth{0pt}
\tablehead{
\colhead{Name}   &
\colhead{$\sigma_{0,STIS}$ \tablenotemark{a} }  &
\colhead{$v_{max} $ \tablenotemark{b} } &
\colhead{$v_{max}/\sigma_{0,STIS}$ \tablenotemark{c} } &
\colhead{$v_{grad}$ \tablenotemark{d} }  &
\colhead{$h4_{0}$ \tablenotemark{e} }  &
\colhead{$h4_{3}$ \tablenotemark{f} }
  \\
\colhead{NGC}  &
\colhead{\kms }  &
\colhead{\kms }   &
\colhead{  }   &
\colhead{\kms arcsec$^{-1}$ }    &
\colhead{  }   &
\colhead{  }
}
\startdata
821  & 248 (16) & 103 (23) & 0.42 (0.10) & 510 & $-$0.04  (0.05) & $-$0.05
(0.03) \\
2778 & 200 (29) & 61 (18) & 0.43 (0.09) & 129 & $-$0.15  (0.17) & $-$0.08
 (0.08) \\
3384 & 128 ( 8) & 85 (10) & 0.83 (0.08) & 414 & $-$0.04  (0.07) & $-$0.06
 (0.03) \\
3608 & 296 (27) & 28 (20) & 0.09 (0.07) & 113 & $-$0.13  (0.08) & $-$0.08
 (0.04) \\
4291 & 306 (35) & 74 (18) & 0.26 (0.04) & 410 & $-$0.00  (0.07) & $-$0.04
 (0.05) \\
4473 & 162 (25) & 67 (13) & 0.46 (0.08) & 278 & $-$0.06  (0.04) & $-$0.06
 (0.03) \\
4564 & 220 (20) & 90 (34) & 0.67 (0.06) & 218 & 0.00  (0.03) & $-$0.01
 (0.03) \\
4649 & 547 (101) & 145 (70) & 0.27 (0.14) & 403 & $-$0.07  (0.08) & $-$0.07
(0.04) \\
4697 & 171 (10) & 110 (21) & 0.64 (0.13) & 374 & 0.14  (0.06) & 0.10
 (0.03) \\
7457 & 105 ( 8) & 8 ( 7)  & 0.38 (0.07) & 11 & 0.01  (0.05) & $-$0.03  (0.03)
\enddata
\tablenotetext{a}{Dispersion measured in the central STIS bin with error
from
LOSVD fitting.}
\tablenotetext{b}{Maximum rotational velocity from symmetrized STIS data.
Points with large scatter were ignored in the case of NGC 821 and NGC
2778. }
\tablenotetext{c}{Ratio of maximum rotation (over all data) and central
STIS dispersion.}
\tablenotetext{d}{Velocity ``gradient" is measured as the maximum of
v17/0.17
or v30/0.3, where v17 is the symmetrized rotation velocity at 0.17\arcsec , and
v30 is the rotation at 0.30\arcsec . The entire rotation curve is used to define
the galaxy's systemic velocity, not the central bin.  }
\tablenotetext{e}{The value of h4 in the central STIS bin ($r$=0\farcs0).}
\tablenotetext{f}{The weighted mean of the 3 central h4 values ($r$=0\farcs0,
$r$=$\pm$0\farcs05, not symmetrized). }
\label{kinresSTIS}
\end{deluxetable}
\begin{deluxetable}{rrccrcccrr}
\scriptsize
\tablecaption{\sc Summary of Modspec Kinematics}
%\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name}   &
\colhead{ $\sigma_{0,GB}$ \tablenotemark{a} }  &
\colhead{ $\overline{\sigma}$ \tablenotemark{b} }  &
\colhead{ $\sigma_{e}$ \tablenotemark{c} }  &
\colhead{ $v_{max,GB} $ \tablenotemark{d} } &
\colhead{ ${v_{max}}/{\overline{\sigma}}$ \tablenotemark{e} } &
\colhead{(${v_{max}}/{\overline{\sigma}}$ )*  \tablenotemark{f} } &
\colhead{$\epsilon$  \tablenotemark{g} } &
\colhead{$h4_{0,GB}$ \tablenotemark{h} }  &
\colhead{$<h3>$ \tablenotemark{i} }
  \\
\colhead{NGC}  &
\colhead{\kms }  &
\colhead{\kms }  &
\colhead{\kms }  &
\colhead{\kms }   &
\colhead{  }   &
\colhead{ }   &
\colhead{ }   &
\colhead{ }   &
\colhead{  }
}
\startdata
 821 & 235 (~3) & 192 (21) & 209 &  74 ( 6) & 0.39 (0.05) & 0.54 & 0.34
& -0.07  (0.02) & -0.03 (0.04) \\
2778 & 202 (10) & 179 (52) & 175 &  85 (14) & 0.47 (0.16) & 0.85 & 0.24
& -0.06  (0.04) & -0.04 (0.07) \\
3384 & 134 (~2) & 119 (7) & 143 & 107 ( 8) & 0.90 (0.09) & 0.99 & 0.45
& -0.05  (0.01) & -0.04 (0.10) \\
3608 & 181 (~5) & 150 (12) & 182 &  24 ( 5) & 0.16 (0.04) & 0.31 & 0.21
& -0.08  (0.02) & -0.01 (0.03) \\
4291 & 262 (12) & 183 (18) & 242 &  79 (10) & 0.43 (0.07) & 0.71 & 0.27
& -0.04  (0.03) & -0.05 (0.02) \\
4473 & 183 (~7) & 197 (10) & 190 &  75 ( 4) & 0.38 (0.03) & 0.47 & 0.40
& -0.00  (0.02) & -0.11 (0.02) \\
4564 & 171 (~6) & 112 (17) & 162 & 147 ( 4) & 1.31 (0.20) & 1.18 & 0.55
& -0.01  (0.02) & -0.02 (0.04)  \\
4649 & 373 (~9) & 318 (37) & 375 &  93 (27) & 0.29 (0.09) & 0.65 & 0.16 &
0.00  (0.02) & -0.04 (0.02)  \\
4697 & 157 (~5) & 145 (5) & 177 & 101 (13) & 0.70 (0.09) & 0.84 & 0.41
& -0.04  (0.03) & -0.15 (0.03) \\
7457 &  73 (~3) &  63 (3) &  67 &  40 ( 7) & 0.63 (0.12) & 0.69 & 0.46 &
0.01  (0.03) &  -0.02 (0.04)
\enddata
\tablenotetext{a}{Dispersion measured in central Modspec bin with error from
LOSVD fitting. }
\tablenotetext{b}{Dispersion averaged along the Modspec slit, major axis,
for $r >$ 2\farcs0, using symmetrized LOSVDs and an $\approx$ 1\farcs0 slit
width.
The error is the standard deviation of
averaged values.  Only three numbers are averaged for NGC 2778 (the 6
measurements
outside of $r=$2\farcs0 are symmetrized).
The other galaxies include 4$-$8 numbers in the average.  }
\tablenotetext{c}{ Effective dispersion: the rms velocity relative to the
systemic
velocity of the galaxy,
averaged over a slit width of $\sim$ 1\arcsec\ extending to $R_e$. }
\tablenotetext{d}{Maximum rotational velocity from symmetrized Modspec data.
Implausible maxima were discarded in the case of NGC 821, 4649, 4697 . }
\tablenotetext{e}{Ratio of maximum rotation to $\overline{\sigma}$.  The
$v_{max}$ comes from the ground-based data. }
\tablenotetext{f}{The ratio of $v_{max}$/$\overline{\sigma}$ to the
$v/\overline{\sigma}$ expected
for an oblate, isotropic rotator calculated as $\sqrt{\epsilon
/(1-\epsilon}$),
where $\epsilon$ is the isophote ellipticity. }
\tablenotetext{g}{Ellipticity $(1-b/a)$ from Bender (1988), Faber \etal
(1997)
(NGC 7457), Lauer \etal (1995) (NGC 3608), and Peletier \etal (1990) (NGC
2778).
We measured $\epsilon$ for NGC 4291 and 3384 using WFPC2 F555W images. }
\tablenotetext{h}{Fourth Gauss-Hermite coefficient from the $r$=0\farcs0 bin
of the major axis spectrum.  }
\tablenotetext{i}{Third Gauss-Hermite coefficient averaged over $r>2\farcs0
$
using the symmetrized, major axis LOSVD. The error is the standard deviation
of the mean. }
\label{kinresGND}
\end{deluxetable}

\begin{deluxetable}{lcrrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecaption{\sc Ground-based (M-D-M 2.4-m + Modspec) Kinematics}
\tablewidth{0pt}
\tableheadfrac{0.05}
\tablehead{
\colhead{Name}   &
\colhead{PA$_{rel}$\tablenotemark{a} }   &
\colhead{Sym?\tablenotemark{b} }   &
\colhead{r($\arcsec$)\tablenotemark{c} }   &
\colhead{$v$(\kms )\tablenotemark{d} }   &
\colhead{$\epsilon_v$  }   &
\colhead{$\sigma$ (\kms )\tablenotemark{e} }   &
\colhead{$\epsilon_{\sigma}$ }   &
\colhead{h3 \tablenotemark{f} }   &
\colhead{$\epsilon_{h3}$ }   &
\colhead{h4 \tablenotemark{g} }   &
\colhead{$\epsilon_{h4}$ }
}
\startdata
N821(Mg) & 0 & Yes &      0.0 &      $-$7. &    4. &  235. &    3. &   0.02 &
0.02 &  $-$0.07 &   0.02    \\
N821(Mg) & 0 & Yes &      0.6 &      25. &    7. &  231. &    6. &  $-$0.02 &
0.03 &  $-$0.01 &   0.03    \\
N821(Mg) & 0 & Yes &      1.2 &      51. &    6. &  215. &    6. &  $-$0.07 &
0.02 &   0.02 &   0.03    \\
N821(Mg) & 0 & Yes &      1.8 &      58. &    5. &  203. &    7. &  $-$0.07 &
0.03 &   0.05 &   0.03    \\
N821(Mg) & 0 & Yes &      2.7 &      59. &    5. &  204. &    5. &  $-$0.04 &
0.03 &   0.04 &   0.03    \\
N821(Mg) & 0 & Yes &      4.4 &      62. &    5. &  198. &    6. &  $-$0.04 &
0.03 &   0.04 &   0.03    \\
N821(Mg) & 0 & Yes &      7.1 &      71. &    5. &  187. &    7. &  $-$0.04 &
0.03 &   0.05 &   0.03    \\
N821(Mg) & 0 & Yes &     11.2 &      64. &    6. &  195. &    7. &   0.01 &
0.03 &   0.03 &   0.03    \\
N821(Mg) & 0 & Yes &     18.0 &      75. &    6. &  179. &    9. &  $-$0.02 &
0.04 &   0.08 &   0.04    \\
N821(Mg) & 0 & Yes &     28.3 &      73. &    9. &  157. &   11. &  $-$0.10 &
0.04 &   0.00 &   0.04    \\
N821(Mg) & 0 & Yes &     44.0 &      99. &   18. &  223. &   20. &   0.02 &
0.08 &  $-$0.02 &   0.08    \\
N821(Mg) & 85 & Yes &     0.0 &      $-$2. &    3. &  235. &    4. &   0.05 &
0.02 &  $-$0.11 &   0.02    \\
N821(Mg) & 85 & Yes &     0.6 &      $-$2. &    9. &  230. &    7. &   0.01 &
0.03 &   0.01 &   0.03    \\
N821(Mg) & 85 & Yes &     1.2 &       3. &    7. &  224. &    6. &  $-$0.02 &
0.02 &   0.03 &   0.03    \\
N821(Mg) & 85 & Yes &     1.8 &       5. &    6. &  217. &    7. &   0.00 &
0.03 &   0.07 &   0.03    \\
N821(Mg) & 85 & Yes &     2.7 &      $-$6. &    6. &  214. &    6. &   0.02 &
0.02 &   0.02 &   0.03    \\
N821(Mg) & 85 & Yes &     4.4 &    $-$14. &    8. &  207. &   10. &   0.07 &
0.03 &   0.09 &   0.04     \\
N821(Mg) & 85 & Yes &     7.1 &      21. &   12. &  204. &   17. &   0.04 &
0.06 &   0.08 &   0.04    \\
N821(Mg) & 85 & Yes &    11.2 &       8. &   13. &  197. &   29. &  $-$0.03 &
0.06 &   0.05 &   0.09    \\
N821(Mg) & 85 & Yes &    18.0 &      15. &   28. &  322. &   99. &   0.05 &
0.09 &   0.68 &   0.35    \\
N821(Mg) & 85 & Yes &    28.3 &      $-$4. &   22. &  219. &   97. &  $-$0.01 &
0.17 &   0.31 &   0.10    \\
N821(Mg) & 0 & No &     0.00 & -7. & 4. & 235. & 3. & 0.02 & 0.02 & -0.07 & 0.02 \\
N821(Mg) & 0 & No &     0.59 & 26. & 10. & 227. & 9. & 0.05 & 0.04 & -0.03 & 0.05 \\
N821(Mg) & 0 & No &     1.18 & 41. & 8. & 221. & 8. & -0.05 & 0.04 & -0.04 & 0.03 \\
N821(Mg) & 0 & No &     1.77 & 52. & 12. & 204. & 10. & -0.03 & 0.04 & 0.03 & 0.05 \\
N821(Mg) & 0 & No &     2.65 & 53. & 8. & 215. & 10. & 0.02 & 0.04 & 0.01 & 0.04 \\
N821(Mg) & 0 & No &     4.43 & 49. & 8. & 199. & 8. & -0.01 & 0.03 & 0.02 & 0.03 \\
N821(Mg) & 0 & No &     7.08 & 70. & 9. & 192. & 9. & 0.02 & 0.04 & 0.04 & 0.04 \\
N821(Mg) & 0 & No &     11.21 & 59. & 11. & 199. & 13. & 0.08 & 0.05 & 0.01 & 0.04 \\
N821(Mg) & 0 & No &     18.00 & 65. & 15. & 191. & 14. & 0.05 & 0.05 & 0.01 & 0.05 \\
N821(Mg) & 0 & No &     28.32 & 70. & 24. & 169. & 75. & 0.01 & 0.30 & 0.19 & 0.20 \\
N821(Mg) & 0 & No &     43.96 & 108. & 31. & 215. & 40. & 0.07 & 0.10 & 0.08 & 0.18 \\
N821(Mg) & 0 & No &     -0.59 & -24. & 11. & 230. & 9. & 0.12 & 0.03 & -0.07 & 0.05 \\
N821(Mg) & 0 & No &     -1.18 & -56. & 9. & 211. & 12. & 0.16 & 0.04 & -0.01 & 0.05 \\
N821(Mg) & 0 & No &     -1.77 & -67. & 9. & 208. & 10. & 0.12 & 0.04 & 0.02 & 0.04 \\
N821(Mg) & 0 & No &     -2.65 & -70. & 6. & 204. & 8. & 0.08 & 0.03 & 0.03 & 0.05 \\
N821(Mg) & 0 & No &     -4.43 & -77. & 7. & 189. & 8. & 0.14 & 0.03 & -0.05 & 0.04 \\
N821(Mg) & 0 & No &     -7.08 & -72. & 10. & 192. & 16. & 0.15 & 0.05 & 0.02 & 0.05 \\
N821(Mg) & 0 & No &     -11.21 & -72. & 8. & 197. & 10. & 0.10 & 0.04 & -0.01 & 0.05 \\
N821(Mg) & 0 & No &     -18.00 & -78. & 11. & 198. & 32. & 0.09 & 0.07 & 0.16 & 0.09 \\
N821(Mg) & 0 & No &     -28.32 & -80. & 13. & 165. & 13. & 0.09 & 0.06 & -0.07 & 0.06 \\
N821(Mg) & 0 & No &     -43.96 & -107. & 83. & 253. & 162. & 0.09 & 0.29 & 0.00 & 0.33 \\
\hline
N2778 & 0 & Yes &         0.0 &      $-$4. &    6. &  202. &   10. &  $-$0.05 &
0.03 &  $-$0.06 &   0.04    \\
N2778 & 0 & Yes &         0.4 &       2. &    5. &  196. &    7. &  $-$0.13 &
0.02 &   0.02 &   0.02    \\
N2778 & 0 & Yes &         0.7 &      42. &    4. &  168. &    6. &  $-$0.08 &
0.03 &   0.00 &   0.03    \\
N2778 & 0 & Yes &         1.3 &      69. &    4. &  170. &    7. &  $-$0.08 &
0.03 &   0.05 &   0.03    \\
N2778 & 0 & Yes &         2.0 &      63. &    8. &  168. &   10. &  $-$0.01 &
0.05 &   0.02 &   0.04    \\
N2778 & 0 & Yes &         3.1 &      86. &   14. &  235. &   32. &   0.01 &
0.10 &   0.44 &   0.16    \\
N2778 & 0 & Yes &         4.9 &      74. &   12. &  133. &   17. &  $-$0.12 &
0.08 &   0.03 &   0.07    \\
N2778 & 70 & Yes &        0.0 &      $-$8. &    7. &  229. &   10. &   0.07 &
0.03 &   0.06 &   0.04    \\
N2778 & 70 & Yes &        0.4 &       2. &    7. &  215. &   13. &  $-$0.02 &
0.05 &  $-$0.01 &   0.04    \\
N2778 & 70 & Yes &        0.7 &      $-$6. &    5. &  176. &    8. &  $-$0.04 &
0.05 &  $-$0.07 &   0.02    \\
N2778 & 70 & Yes &        1.3 &      16. &    6. &  160. &    7. &  $-$0.09 &
0.03 &   0.07 &   0.04    \\
N2778 & 70 & Yes &        2.0 &      25. &    8. &  145. &    9. &  $-$0.01 &
0.06 &  $-$0.04 &   0.03    \\
N2778 & 0 & No &        0.37 & -5. & 7. & 202. & 9. & 0.10 & 0.03 & -0.01 & 0.03 \\
N2778 & 0 & No &        0.73 & -44. & 7. & 171. & 6. & 0.14 & 0.03 & -0.02 & 0.03 \\
N2778 & 0 & No &        1.28 & -54. & 7. & 159. & 8. & 0.05 & 0.05 & -0.07 & 0.02 \\
N2778 & 0 & No &        2.01 & -65. & 10. & 170. & 9. & 0.08 & 0.05 & -0.06 & 0.04 \\
N2778 & 0 & No &        3.10 & -87. & 21. & 220. & 35. & 0.04 & 0.09 & 0.23 & 0.11 \\
N2778 & 0 & No &        4.93 & -82. & 19. & 234. & 44. & -0.08 & 0.09 & 0.42 & 0.14 \\
N2778 & 0 & No &        -0.37 & 7. & 7. & 196. & 11. & -0.14 & 0.03 & 0.03 & 0.03 \\
N2778 & 0 & No &        -0.73 & 37. & 9. & 155. & 9. & -0.05 & 0.04 & -0.02 & 0.03 \\
N2778 & 0 & No &        -1.28 & 79. & 11. & 155. & 9. & -0.13 & 0.05 & 0.06 & 0.04 \\
N2778 & 0 & No &        -2.01 & 60. & 13. & 159. & 11. & -0.01 & 0.06 & -0.04 & 0.04 \\
N2778 & 0 & No &        -3.10 & 53. & 18. & 226. & 24. & -0.24 & 0.08 & 0.36 & 0.09 \\
N2778 & 0 & No &        -4.93 & 75. & 16. & 153. & 16. & -0.09 & 0.06 & 0.00 & 0.05 \\
N2778 & 0 & No &        0.00 & 0. & 5. & 171. & 6. & -0.05 & 0.02 & -0.01 & 0.02 \\
\hline
N3384(Mg) & 0 & No &      0.0 &      $-$4. &    3. &  153. &    4. &   0.00 &
0.03 &  $-$0.04 &   0.02    \\
N3384(Mg) & 0 & No &     $-$0.6 &    $-$28. &    4. &  154. &    4. &   0.06 &
0.03 &  $-$0.04 &   0.02     \\
N3384(Mg) & 0 & No &     $-$1.2 &    $-$53. &    4. &  148. &    3. &   0.09 &
0.02 &  $-$0.02 &   0.02     \\
N3384(Mg) & 0 & No &     $-$1.8 &    $-$73. &    4. &  144. &    4. &   0.12 &
0.03 &   0.00 &   0.03     \\
N3384(Mg) & 0 & No &     $-$3.0 &    $-$85. &    4. &  146. &    4. &   0.11 &
0.04 &  $-$0.01 &   0.03     \\
N3384(Mg) & 0 & No &     $-$4.8 &    $-$84. &    3. &  139. &    3. &   0.11 &
0.02 &  $-$0.04 &   0.01     \\
N3384(Mg) & 0 & No &     $-$7.5 &    $-$55. &    4. &  137. &    4. &  $-$0.03 &
0.03 &  $-$0.04 &   0.02     \\
N3384(Mg) & 0 & No &    $-$11.7 &    $-$58. &    4. &  127. &    4. &   0.00 &
0.03 &  $-$0.01 &   0.02     \\
N3384(Mg) & 0 & No &    $-$18.0 &   $-$104. &    4. &  127. &    4. &  $-$0.01 &
0.02 &  $-$0.04 &   0.01     \\
N3384(Mg) & 0 & No &    $-$28.2 &   $-$136. &    5. &  121. &    6. &   0.02 &
0.03 &  $-$0.01 &   0.02     \\
N3384(Mg) & 0 & No &      0.6 &      24. &    3. &  155. &    4. &  $-$0.05 &
0.02 &  $-$0.05 &   0.02    \\
N3384(Mg) & 0 & No &      1.2 &      46. &    3. &  155. &    5. &  $-$0.04 &
0.03 &  $-$0.03 &   0.02    \\
N3384(Mg) & 0 & No &      1.8 &      65. &    4. &  150. &    6. &  $-$0.05 &
0.03 &  $-$0.03 &   0.03    \\
N3384(Mg) & 0 & No &      3.0 &      83. &    3. &  144. &    4. &  $-$0.07 &
0.02 &  $-$0.02 &   0.02    \\
N3384(Mg) & 0 & No &      4.8 &      88. &    3. &  135. &    4. &  $-$0.11 &
0.03 &  $-$0.04 &   0.01    \\
N3384(Mg) & 0 & No &      7.5 &      76. &    3. &  132. &    4. &  $-$0.06 &
0.03 &  $-$0.04 &   0.01    \\
N3384(Mg) & 0 & No &     11.7 &      74. &    3. &  127. &    5. &  $-$0.03 &
0.02 &  $-$0.04 &   0.01    \\
N3384(Mg) & 0 & No &     18.0 &    110. &    3. &  124. &    4. &   0.03 &
0.02 &  $-$0.05 &   0.01     \\
N3384(Mg) & 0 & No &     28.2 &    137. &    7. &  107. &    7. &  $-$0.01 &
0.02 &  $-$0.05 &   0.01     \\
N3384 & 0 & No &          0.0 &      $-$3. &    1. &  134. &    2. &   0.00 &
0.02 &  $-$0.05 &   0.01    \\
N3384 & 0 & No &         $-$0.6 &    $-$26. &    2. &  141. &    2. &   0.03 &
0.02 &  $-$0.05 &   0.02     \\
N3384 & 0 & No &         $-$1.2 &    $-$48. &    2. &  134. &    2. &   0.08 &
0.02 &  $-$0.02 &   0.02     \\
N3384 & 0 & No &         $-$1.8 &    $-$69. &    3. &  131. &    3. &   0.10 &
0.02 &  $-$0.07 &   0.01     \\
N3384 & 0 & No &         $-$3.0 &    $-$89. &    3. &  128. &    3. &   0.17 &
0.03 &  $-$0.03 &   0.02     \\
N3384 & 0 & No &         $-$4.8 &    $-$83. &    3. &  130. &    4. &   0.11 &
0.03 &  $-$0.05 &   0.01     \\
N3384 & 0 & No &         $-$7.5 &    $-$67. &    3. &  119. &    4. &   0.07 &
0.03 &  $-$0.05 &   0.01     \\
N3384 & 0 & No &        $-$11.7 &    $-$72. &    5. &  109. &    6. &   0.04 &
0.03 &  $-$0.06 &   0.02     \\
N3384 & 0 & No &        $-$18.0 &    $-$93. &   12. &  125. &   13. &  $-$0.10 &
0.07 &   0.01 &   0.04     \\
N3384 & 0 & No &          0.6 &      20. &    2. &  137. &    3. &  $-$0.04 &
0.02 &  $-$0.02 &   0.02    \\
N3384 & 0 & No &          1.2 &      51. &    4. &  135. &    4. &  $-$0.13 &
0.02 &   0.00 &   0.02    \\
N3384 & 0 & No &          1.8 &      68. &    4. &  126. &    3. &  $-$0.16 &
0.02 &   0.01 &   0.02    \\
N3384 & 0 & No &          3.0 &      82. &    2. &  128. &    5. &  $-$0.11 &
0.03 &  $-$0.06 &   0.02    \\
N3384 & 0 & No &          4.8 &      89. &    4. &  130. &    3. &  $-$0.11 &
0.03 &   0.02 &   0.02    \\
N3384 & 0 & No &          7.5 &      88. &    3. &  120. &    4. &  $-$0.06 &
0.03 &  $-$0.07 &   0.01    \\
N3384 & 0 & No &         11.7 &      88. &    6. &  112. &    6. &   0.05 &
0.03 &  $-$0.03 &   0.02    \\
N3384 & 0 & No &         18.0 &    119. &   11. &  105. &    9. &   0.00 &
0.03 &  $-$0.06 &   0.03     \\
N3384(Mg) & 0 & Yes &     0.0 &      $-$2. &    4. &  137. &    4. &  $-$0.01 &
0.03 &  $-$0.02 &   0.02    \\
N3384(Mg) & 0 & Yes &     0.6 &      28. &    2. &  137. &    3. &  $-$0.05 &
0.02 &  $-$0.03 &   0.02    \\
N3384(Mg) & 0 & Yes &     1.2 &      51. &    2. &  134. &    3. &  $-$0.06 &
0.02 &  $-$0.01 &   0.02    \\
N3384(Mg) & 0 & Yes &     1.8 &      71. &    2. &  130. &    3. &  $-$0.08 &
0.02 &   0.02 &   0.02    \\
N3384(Mg) & 0 & Yes &     3.0 &      88. &    2. &  127. &    3. &  $-$0.11 &
0.02 &   0.00 &   0.02    \\
N3384(Mg) & 0 & Yes &     4.8 &      95. &    2. &  126. &    3. &  $-$0.11 &
0.02 &   0.03 &   0.02    \\
N3384(Mg) & 0 & Yes &     7.5 &      75. &    2. &  119. &    5. &  $-$0.05 &
0.03 &  $-$0.05 &   0.01    \\
N3384(Mg) & 0 & Yes &    11.7 &      77. &    2. &  112. &    4. &  $-$0.02 &
0.03 &  $-$0.05 &   0.02    \\
N3384(Mg) & 0 & Yes &    18.0 &    106. &    3. &  104. &    7. &  $-$0.03 &
0.02 &  $-$0.07 &   0.02     \\
N3384(Mg) & 0 & Yes &    28.2 &    137. &    3. &  100. &    3. &  $-$0.04 &
0.01 &  $-$0.05 &   0.01     \\
N3384 & 75 & Yes &        0.0 &       3. &    4. &  135. &    4. &   0.08 &
0.02 &  $-$0.04 &   0.02    \\
N3384 & 75 & Yes &        0.6 &      13. &    4. &  140. &    4. &  $-$0.05 &
0.02 &  $-$0.05 &   0.03    \\
N3384 & 75 & Yes &        1.2 &      19. &    5. &  147. &    4. &  $-$0.07 &
0.03 &  $-$0.08 &   0.04    \\
N3384 & 75 & Yes &        1.8 &      24. &    6. &  146. &    6. &  $-$0.01 &
0.03 &  $-$0.05 &   0.04    \\
N3384 & 75 & Yes &        3.0 &      27. &    5. &  145. &    5. &  $-$0.10 &
0.03 &  $-$0.04 &   0.03    \\
N3384 & 75 & Yes &        4.8 &      26. &    5. &  144. &    4. &  $-$0.04 &
0.03 &  $-$0.06 &   0.03    \\
N3384 & 75 & Yes &        7.5 &      26. &    4. &  124. &    4. &   0.03 &
0.03 &   0.00 &   0.03    \\
N3384 & 75 & Yes &       11.7 &      26. &    8. &  111. &    6. &   0.00 &
0.04 &  $-$0.02 &   0.02    \\
N3384(Mg) & 90 & Yes &    0.0 &    $-$18. &    3. &  143. &    3. &   0.05 &
0.03 &  $-$0.04 &   0.02     \\
N3384(Mg) & 90 & Yes &    0.6 &       1. &    2. &  144. &    2. &  $-$0.01 &
0.02 &  $-$0.04 &   0.02    \\
N3384(Mg) & 90 & Yes &    1.2 &       2. &    2. &  143. &    2. &  $-$0.02 &
0.02 &  $-$0.04 &   0.02    \\
N3384(Mg) & 90 & Yes &    1.8 &       2. &    2. &  148. &    3. &   0.01 &
0.02 &  $-$0.01 &   0.01    \\
N3384(Mg) & 90 & Yes &    3.0 &       7. &    3. &  146. &    3. &  $-$0.03 &
0.02 &  $-$0.04 &   0.01    \\
N3384(Mg) & 90 & Yes &    4.8 &      11. &    3. &  129. &    4. &  $-$0.10 &
0.03 &  $-$0.07 &   0.02    \\
N3384(Mg) & 90 & Yes &    7.5 &       6. &    3. &  117. &    4. &  $-$0.04 &
0.03 &  $-$0.07 &   0.02    \\
N3384(Mg) & 90 & Yes &   11.7 &       4. &    3. &  110. &    2. &  $-$0.02 &
0.03 &  $-$0.05 &   0.01    \\
N3384(Mg) & 90 & Yes &   18.0 &      12. &    4. &   95. &    3. &   0.03 &
0.02 &  $-$0.04 &   0.01    \\
\hline
N3608 & 0 & No &          0.0 &       3. &    5. &  181. &    5. &   0.00 &
0.02 &  $-$0.08 &   0.02    \\
N3608 & 0 & No &         $-$0.6 &      20. &    7. &  182. &    9. &  $-$0.07 &
0.03 &  $-$0.03 &   0.03    \\
N3608 & 0 & No &         $-$1.2 &      16. &    8. &  176. &   10. &  $-$0.08 &
0.04 &  $-$0.01 &   0.02    \\
N3608 & 0 & No &         $-$1.8 &       9. &    7. &  183. &    9. &  $-$0.09 &
0.04 &   0.01 &   0.03    \\
\tablebreak
N3608 & 0 & No &         $-$3.0 &      25. &    5. &  166. &    9. &  $-$0.09 &
0.03 &  $-$0.01 &   0.02    \\
N3608 & 0 & No &         $-$4.8 &      18. &    7. &  160. &    8. &   0.01 &
0.03 &  $-$0.06 &   0.02    \\
N3608 & 0 & No &         $-$7.5 &      24. &    8. &  158. &   12. &  $-$0.07 &
0.04 &  $-$0.03 &   0.02    \\
N3608 & 0 & No &        $-$11.7 &      11. &   15. &  133. &   14. &  $-$0.01 &
0.04 &  $-$0.04 &   0.03    \\
N3608 & 0 & No &        $-$18.0 &    $-$31. &   26. &  140. &   25. &  $-$0.03 &
0.08 &  $-$0.04 &   0.05     \\
N3608 & 0 & No &          0.6 &      $-$6. &    6. &  204. &    5. &   0.02 &
0.02 &  $-$0.05 &   0.03    \\
N3608 & 0 & No &          1.2 &    $-$15. &    7. &  196. &   12. &  $-$0.03 &
0.06 &   0.06 &   0.04     \\
N3608 & 0 & No &          1.8 &    $-$17. &    8. &  188. &   10. &  $-$0.01 &
0.05 &   0.00 &   0.04     \\
N3608 & 0 & No &          3.0 &    $-$24. &    6. &  165. &    7. &  $-$0.02 &
0.03 &  $-$0.04 &   0.02     \\
N3608 & 0 & No &          4.8 &    $-$20. &    9. &  158. &    9. &  $-$0.02 &
0.04 &  $-$0.03 &   0.03     \\
N3608 & 0 & No &          7.5 &      $-$9. &    9. &  159. &   10. &  $-$0.02 &
0.04 &  $-$0.06 &   0.03    \\
N3608 & 0 & No &         11.7 &       2. &   16. &  159. &   17. &  $-$0.05 &
0.06 &  $-$0.05 &   0.03    \\
N3608 & 0 & No &         18.0 &      32. &   20. &  146. &   23. &  $-$0.07 &
0.08 &   0.00 &   0.05    \\
N3608 & 0 & Yes &         0.0 &       3. &    5. &  181. &    5. &   0.00 &
0.02 &  $-$0.08 &   0.02    \\
N3608 & 0 & Yes &         0.6 &      14. &    7. &  190. &    6. &  $-$0.03 &
0.02 &  $-$0.07 &   0.02    \\
N3608 & 0 & Yes &         1.2 &      18. &    6. &  178. &    7. &   0.01 &
0.02 &  $-$0.03 &   0.03    \\
N3608 & 0 & Yes &         1.8 &      17. &    5. &  175. &    8. &  $-$0.01 &
0.02 &  $-$0.06 &   0.03    \\
N3608 & 0 & Yes &         3.0 &      24. &    5. &  160. &    5. &  $-$0.05 &
0.03 &  $-$0.05 &   0.02    \\
N3608 & 0 & Yes &         4.8 &      19. &    6. &  158. &    6. &   0.02 &
0.03 &  $-$0.03 &   0.02    \\
N3608 & 0 & Yes &         7.5 &      15. &    7. &  156. &    6. &  $-$0.01 &
0.04 &  $-$0.05 &   0.02    \\
N3608 & 0 & Yes &        11.7 &       5. &   10. &  140. &    9. &   0.00 &
0.04 &  $-$0.05 &   0.03    \\
N3608 & 0 & Yes &        18.0 &    $-$30. &   17. &  134. &   15. &  $-$0.01 &
0.05 &  $-$0.04 &   0.04     \\
N3608 & 75 & Yes &        0.0 &      16. &    7. &  193. &    6. &   0.02 &
0.02 &  $-$0.07 &   0.02    \\
N3608 & 75 & Yes &        0.6 &       0. &    5. &  192. &    4. &   0.02 &
0.02 &  $-$0.06 &   0.02    \\
N3608 & 75 & Yes &        1.2 &       2. &    7. &  190. &    9. &   0.01 &
0.03 &  $-$0.02 &   0.03    \\
N3608 & 75 & Yes &        1.8 &      $-$2. &    6. &  185. &    9. &   0.04 &
0.03 &  $-$0.02 &   0.03    \\
N3608 & 75 & Yes &        3.0 &    $-$11. &    7. &  161. &    6. &   0.04 &
0.03 &  $-$0.05 &   0.02     \\
N3608 & 75 & Yes &        4.8 &       4. &    7. &  149. &    8. &   0.03 &
0.03 &  $-$0.01 &   0.03    \\
N3608 & 75 & Yes &        7.5 &       9. &    7. &  110. &    6. &   0.03 &
0.03 &  $-$0.07 &   0.02    \\
N3608 & 75 & Yes &       11.7 &       9. &   13. &  126. &   11. &  $-$0.01 &
0.06 &  $-$0.04 &   0.03    \\
\hline
N4291 & 0 & No &          0.0 &      25. &   10. &  262. &   12. &   0.01 &
0.04 &  $-$0.04 &   0.03    \\
N4291 & 0 & No &         $-$0.6 &    $-$25. &   12. &  267. &   11. &   0.04 &
0.03 &  $-$0.10 &   0.03     \\
N4291 & 0 & No &         $-$1.2 &    $-$44. &   11. &  240. &   11. &   0.05 &
0.03 &  $-$0.04 &   0.03     \\
N4291 & 0 & No &         $-$1.8 &    $-$65. &   12. &  240. &   13. &   0.07 &
0.04 &  $-$0.08 &   0.04     \\
N4291 & 0 & No &         $-$3.0 &    $-$76. &    9. &  214. &    9. &   0.04 &
0.03 &  $-$0.06 &   0.02     \\
N4291 & 0 & No &         $-$4.8 &    $-$66. &   17. &  208. &   15. &   0.02 &
0.06 &  $-$0.08 &   0.03     \\
N4291 & 0 & No &         $-$7.5 &    $-$64. &   24. &  194. &   27. &   0.04 &
0.08 &  $-$0.05 &   0.05     \\
N4291 & 0 & No &        $-$11.7 &    $-$16. &   40. &  182. &   42. &   0.01 &
0.10 &  $-$0.05 &   0.08     \\
N4291 & 0 & No &          0.6 &      45. &    9. &  249. &   11. &  $-$0.05 &
0.03 &  $-$0.08 &   0.02    \\
N4291 & 0 & No &          1.2 &      76. &    8. &  216. &    8. &  $-$0.06 &
0.03 &  $-$0.07 &   0.02    \\
N4291 & 0 & No &          1.8 &      64. &    9. &  208. &   10. &  $-$0.02 &
0.03 &  $-$0.07 &   0.02    \\
N4291 & 0 & No &          3.0 &      66. &    9. &  204. &   11. &  $-$0.02 &
0.03 &  $-$0.05 &   0.02    \\
N4291 & 0 & No &          4.8 &      90. &   13. &  176. &   20. &  $-$0.05 &
0.05 &  $-$0.04 &   0.03    \\
N4291 & 0 & No &          7.5 &      50. &   19. &  169. &   20. &  $-$0.04 &
0.06 &  $-$0.04 &   0.03    \\
N4291 & 0 & No &         11.7 &      19. &   51. &  169. &   59. &  $-$0.04 &
0.14 &  $-$0.05 &   0.16    \\
N4291 & 0 & Yes &         0.0 &      25. &   10. &  262. &   12. &   0.01 &
0.04 &  $-$0.04 &   0.03    \\
N4291 & 0 & Yes &         0.6 &      40. &    7. &  261. &    6. &  $-$0.03 &
0.03 &  $-$0.09 &   0.02    \\
N4291 & 0 & Yes &         1.2 &      64. &    6. &  227. &    6. &  $-$0.06 &
0.02 &  $-$0.08 &   0.02    \\
N4291 & 0 & Yes &         1.8 &      65. &    8. &  224. &    7. &  $-$0.05 &
0.03 &  $-$0.10 &   0.02    \\
N4291 & 0 & Yes &         3.0 &      71. &    7. &  205. &    7. &  $-$0.04 &
0.02 &  $-$0.06 &   0.02    \\
N4291 & 0 & Yes &         4.8 &      79. &   10. &  190. &   11. &  $-$0.07 &
0.04 &  $-$0.05 &   0.03    \\
N4291 & 0 & Yes &         7.5 &      57. &   13. &  173. &   12. &  $-$0.06 &
0.05 &  $-$0.05 &   0.03    \\
N4291 & 0 & Yes &        11.7 &      19. &   31. &  165. &   42. &  $-$0.03 &
0.07 &  $-$0.06 &   0.11    \\
N4291 & 29 & Yes &        0.0 &    $-$23. &   10. &  243. &   12. &   0.11 &
0.03 &  $-$0.04 &   0.04     \\
N4291 & 29 & Yes &        0.6 &      15. &    8. &  236. &   10. &  $-$0.07 &
0.03 &  $-$0.02 &   0.03    \\
N4291 & 29 & Yes &        1.2 &      40. &    7. &  210. &    9. &  $-$0.03 &
0.03 &  $-$0.07 &   0.03    \\
N4291 & 29 & Yes &        1.8 &      64. &   10. &  233. &    9. &   0.02 &
0.03 &  $-$0.08 &   0.03    \\
N4291 & 29 & Yes &        3.0 &      37. &   13. &  223. &   12. &   0.07 &
0.05 &   0.00 &   0.05    \\
N4291 & 70 & Yes &        0.0 &      15. &    8. &  249. &   10. &   0.10 &
0.03 &  $-$0.05 &   0.03    \\
N4291 & 70 & Yes &        0.6 &       4. &    5. &  244. &    6. &   0.06 &
0.02 &  $-$0.10 &   0.02    \\
N4291 & 70 & Yes &        1.2 &       5. &    4. &  231. &    7. &   0.05 &
0.02 &  $-$0.05 &   0.02    \\
N4291 & 70 & Yes &        1.8 &       9. &    6. &  224. &    7. &   0.01 &
0.03 &  $-$0.06 &   0.02    \\
N4291 & 70 & Yes &        3.0 &      18. &    7. &  194. &    9. &  $-$0.03 &
0.04 &   0.00 &   0.03    \\
N4291 & 70 & Yes &        4.8 &      20. &    9. &  190. &   11. &  $-$0.03 &
0.04 &  $-$0.03 &   0.03    \\
N4291 & 70 & Yes &        7.5 &    $-$11. &    9. &  169. &   13. &  $-$0.02 &
0.03 &  $-$0.05 &   0.03     \\
\hline
N4473 & 0 & No &          0.0 &      46. &    7. &  189. &    9. &  $-$0.02 &
0.05 &  $-$0.01 &   0.04    \\
N4473 & 0 & No &          0.6 &      10. &    5. &  180. &    5. &   0.03 &
0.03 &  $-$0.05 &   0.02    \\
N4473 & 0 & No &          1.2 &    $-$35. &   12. &  190. &   14. &   0.06 &
0.06 &   0.01 &   0.05     \\
N4473 & 0 & No &          1.8 &    $-$39. &    4. &  186. &    4. &   0.08 &
0.02 &  $-$0.03 &   0.02     \\
N4473 & 0 & No &          2.7 &    $-$37. &    2. &  180. &    2. &   0.11 &
0.01 &  $-$0.05 &   0.00     \\
N4473 & 0 & No &          3.9 &    $-$41. &    2. &  184. &    2. &   0.08 &
0.01 &  $-$0.07 &   0.01     \\
N4473 & 0 & No &          5.4 &    $-$43. &    2. &  177. &    5. &   0.12 &
0.01 &  $-$0.04 &   0.01     \\
N4473 & 0 & No &          7.8 &    $-$31. &    4. &  186. &    5. &   0.10 &
0.02 &  $-$0.04 &   0.02     \\
N4473 & 0 & No &         11.4 &    $-$18. &    6. &  204. &    6. &   0.08 &
0.02 &  $-$0.05 &   0.02     \\
N4473 & 0 & No &         16.2 &      $-$6. &   14. &  211. &   16. &   0.13 &
0.05 &  $-$0.02 &   0.05    \\
N4473 & 0 & No &         22.8 &      $-$4. &   25. &  227. &   26. &   0.19 &
0.08 &  $-$0.05 &   0.07    \\
N4473 & 0 & No &         32.1 &      47. &   37. &  200. &   37. &   0.19 &
0.08 &   0.03 &   0.09    \\
N4473 & 0 & No &         $-$0.6 &      80. &    7. &  188. &    9. &  $-$0.08 &
0.04 &   0.01 &   0.03    \\
N4473 & 0 & No &         $-$1.2 &      89. &    7. &  187. &    6. &  $-$0.09 &
0.03 &  $-$0.02 &   0.04    \\
N4473 & 0 & No &         $-$1.8 &      97. &    6. &  185. &    6. &  $-$0.12 &
0.03 &  $-$0.03 &   0.03    \\
N4473 & 0 & No &         $-$2.4 &    103. &    7. &  185. &    5. &  $-$0.13 &
0.03 &  $-$0.02 &   0.03     \\
N4473 & 0 & No &         $-$3.3 &    101. &    5. &  198. &    6. &  $-$0.08 &
0.02 &  $-$0.04 &   0.02     \\
N4473 & 0 & No &         $-$4.5 &    102. &    5. &  199. &    4. &  $-$0.14 &
0.02 &  $-$0.05 &   0.02     \\
N4473 & 0 & No &         $-$6.0 &    102. &    5. &  201. &    5. &  $-$0.12 &
0.03 &  $-$0.09 &   0.02     \\
N4473 & 0 & No &         $-$8.4 &      92. &    5. &  191. &    2. &  $-$0.15 &
0.01 &  $-$0.09 &   0.01    \\
N4473 & 0 & No &        $-$12.0 &    105. &    8. &  193. &   10. &  $-$0.06 &
0.04 &  $-$0.05 &   0.03     \\
N4473 & 0 & No &        $-$16.8 &    113. &   19. &  194. &   21. &  $-$0.06 &
0.06 &  $-$0.11 &   0.07     \\
N4473 & 0 & No &        $-$23.4 &    143. &   21. &  210. &   19. &  $-$0.08 &
0.06 &  $-$0.06 &   0.06     \\
N4473 & 0 & No &        $-$32.7 &    122. &   40. &  270. &   37. &  $-$0.04 &
0.10 &  $-$0.14 &   0.14     \\
N4473 & 0 & Yes &         0.0 &       0. &    0. &  183. &    7. &   0.00 &
0.00 &   0.00 &   0.02    \\
N4473 & 0 & Yes &         0.6 &      35. &    4. &  184. &    5. &  $-$0.03 &
0.02 &  $-$0.01 &   0.02    \\
N4473 & 0 & Yes &         1.2 &      58. &    4. &  181. &    5. &  $-$0.06 &
0.03 &   0.01 &   0.02    \\
N4473 & 0 & Yes &         1.8 &      64. &    3. &  180. &    4. &  $-$0.10 &
0.02 &  $-$0.04 &   0.02    \\
N4473 & 0 & Yes &         2.7 &      70. &    3. &  186. &    4. &  $-$0.11 &
0.02 &  $-$0.02 &   0.02    \\
N4473 & 0 & Yes &         3.9 &      74. &    3. &  190. &    4. &  $-$0.12 &
0.02 &  $-$0.04 &   0.02    \\
N4473 & 0 & Yes &         5.4 &      75. &    4. &  188. &    5. &  $-$0.13 &
0.02 &  $-$0.04 &   0.02    \\
N4473 & 0 & Yes &         7.8 &      67. &    4. &  193. &    4. &  $-$0.12 &
0.02 &  $-$0.05 &   0.02    \\
N4473 & 0 & Yes &        11.4 &      66. &    7. &  196. &    7. &  $-$0.09 &
0.03 &  $-$0.06 &   0.03    \\
N4473 & 0 & Yes &        16.2 &      67. &   14. &  203. &   18. &  $-$0.10 &
0.06 &  $-$0.08 &   0.05    \\
N4473 & 0 & Yes &        22.8 &      78. &   19. &  206. &   23. &  $-$0.12 &
0.09 &  $-$0.07 &   0.08    \\
N4473 & 0 & Yes &        32.1 &      24. &   46. &  217. &   51. &  $-$0.09 &
0.11 &  $-$0.07 &   0.16    \\
N4473(Mg) & 0 & Yes & $-$0.6 &      23. &    5. &  198. &    3. &  $-$0.10 &
0.02 &  $-$0.05 &   0.02       \\
N4473(Mg) & 0 & Yes & $-$1.2 &      46. &    6. &  187. &    6. &  $-$0.13 &
0.04 &  $-$0.04 &   0.02       \\
N4473(Mg) & 0 & Yes & $-$1.8 &      55. &    5. &  193. &    5. &  $-$0.17 &
0.03 &  $-$0.04 &   0.02       \\
N4473(Mg) & 0 & Yes & $-$2.7 &      60. &    6. &  216. &   10. &  $-$0.14 &
0.04 &  $-$0.03 &   0.03       \\
N4473(Mg) & 0 & Yes & $-$3.8 &      60. &    5. &  209. &    8. &  $-$0.11 &
0.03 &  $-$0.05 &   0.02       \\
N4473(Mg) & 0 & Yes & $-$5.6 &      52. &    6. &  229. &    8. &  $-$0.08 &
0.03 &  $-$0.05 &   0.03       \\
N4473(Mg) & 0 & Yes & $-$8.0 &      63. &    6. &  209. &    7. &  $-$0.12 &
0.02 &  $-$0.04 &   0.02       \\
N4473(Mg) & 0 & Yes & $-$11.2 &      41. &    7. &  220. &   11. &  $-$0.11 &
0.03 &  $-$0.04 &   0.03      \\
\tablebreak
N4473(Mg) & 0 & Yes & $-$16.2 &      35. &    9. &  213. &   16. &  $-$0.05 &
0.04 &   0.02 &   0.04      \\
N4473(Mg) & 0 & Yes & $-$23.0 &      13. &   15. &  226. &   14. &  $-$0.08 &
0.04 &  $-$0.06 &   0.04      \\
N4473(Mg) & 0 & Yes & $-$32.2 &      20. &   18. &  226. &   17. &  $-$0.05 &
0.05 &  $-$0.05 &   0.06      \\
N4473(Mg) & 0 & Yes & $-$45.4 &      15. &   23. &  198. &   20. &  $-$0.14 &
0.06 &  $-$0.03 &   0.06      \\
N4473(Mg) & 0 & Yes & $-$64.3 &       2. &   41. &  194. &   31. &   0.00 &
0.09 &  $-$0.11 &   0.08      \\
N4473 & 22 & Yes &        0.0 &       0. &    0. &  166. &    4. &   0.00 &
0.00 &  $-$0.09 &   0.01    \\
N4473 & 22 & Yes &        0.6 &      30. &    3. &  173. &    4. &  $-$0.02 &
0.02 &  $-$0.01 &   0.02    \\
N4473 & 22 & Yes &        1.2 &      49. &    4. &  176. &    6. &  $-$0.07 &
0.02 &  $-$0.02 &   0.03    \\
N4473 & 22 & Yes &        1.8 &      57. &    4. &  170. &    5. &  $-$0.10 &
0.02 &  $-$0.02 &   0.02    \\
N4473 & 22 & Yes &        2.7 &      58. &    5. &  182. &    6. &  $-$0.07 &
0.03 &  $-$0.04 &   0.03    \\
N4473 & 22 & Yes &        3.9 &      58. &    6. &  182. &    7. &  $-$0.03 &
0.03 &  $-$0.01 &   0.04    \\
N4473 & 22 & Yes &        5.4 &      47. &    7. &  178. &    7. &  $-$0.04 &
0.04 &  $-$0.04 &   0.03    \\
N4473 & 22 & Yes &        7.8 &      58. &    7. &  179. &    8. &  $-$0.06 &
0.04 &  $-$0.04 &   0.03    \\
N4473 & 22 & Yes &       11.4 &      63. &   13. &  174. &   15. &  $-$0.11 &
0.07 &   0.00 &   0.05    \\
N4473 & 22 & Yes &       16.2 &      77. &   26. &  178. &   31. &  $-$0.03 &
0.11 &  $-$0.07 &   0.09    \\
N4473(Mg) & 90 & Yes &   $-$0.3 &      $-$2. &    4. &  195. &    4. &   0.00 &
0.02 &  $-$0.08 &   0.02    \\
N4473(Mg) & 90 & Yes &   $-$0.9 &      $-$2. &    4. &  193. &    4. &   0.01 &
0.02 &  $-$0.06 &   0.02    \\
N4473(Mg) & 90 & Yes &   $-$1.8 &      $-$1. &    5. &  196. &    5. &  $-$0.05 &
0.03 &  $-$0.04 &   0.02    \\
N4473(Mg) & 90 & Yes &   $-$3.0 &      $-$2. &    5. &  202. &    6. &   0.01 &
0.02 &   0.07 &   0.03    \\
N4473(Mg) & 90 & Yes &   $-$4.1 &      $-$4. &    5. &  196. &    5. &   0.02 &
0.03 &  $-$0.01 &   0.03    \\
N4473(Mg) & 90 & Yes &   $-$5.6 &       1. &    5. &  166. &    6. &   0.04 &
0.02 &   0.10 &   0.03    \\
N4473(Mg) & 90 & Yes &   $-$8.0 &      $-$8. &    7. &  175. &    6. &   0.01 &
0.03 &   0.04 &   0.03    \\
N4473(Mg) & 90 & Yes &  $-$11.5 &       1. &    7. &  134. &   11. &   0.03 &
0.04 &  $-$0.04 &   0.05    \\
N4473(Mg) & 90 & Yes &  $-$16.2 &       4. &   12. &  202. &   12. &   0.18 &
0.03 &   0.10 &   0.04    \\
N4473(Mg) & 90 & Yes &  $-$22.7 &    $-$10. &   18. &  195. &   13. &   0.06 &
0.06 &  $-$0.06 &   0.05     \\
N4473(Mg) & 90 & Yes &  $-$32.2 &       5. &   24. &  175. &   20. &   0.02 &
0.07 &  $-$0.07 &   0.04    \\
N4473(Mg) & 90 & Yes &  $-$45.4 &      14. &   25. &  151. &   22. &  $-$0.05 &
0.07 &  $-$0.01 &   0.05    \\
N4473(Mg) & 90 & Yes &  $-$64.0 &      $-$8. &   72. &  174. &   62. &   0.12 &
0.12 &  $-$0.08 &   0.23    \\
\hline
N4564 & 0 & Yes &         0.0 &       0. &    5. &  171. &    6. &  $-$0.05 &
0.02 &  $-$0.01 &   0.02    \\
N4564 & 0 & Yes &         0.4 &      13. &    3. &  168. &    5. &   0.02 &
0.03 &  $-$0.01 &   0.03    \\
N4564 & 0 & Yes &         0.7 &      31. &    3. &  158. &    3. &  $-$0.03 &
0.03 &  $-$0.08 &   0.02    \\
N4564 & 0 & Yes &         1.3 &      43. &    3. &  148. &    4. &  $-$0.08 &
0.03 &  $-$0.09 &   0.02    \\
N4564 & 0 & Yes &         2.0 &      69. &    3. &  139. &    4. &  $-$0.02 &
0.03 &  $-$0.05 &   0.02    \\
N4564 & 0 & Yes &         3.1 &      69. &    3. &  111. &    4. &  $-$0.09 &
0.03 &  $-$0.08 &   0.01    \\
N4564 & 0 & Yes &         4.9 &      87. &    4. &  112. &    4. &   0.00 &
0.03 &  $-$0.05 &   0.02    \\
N4564 & 0 & Yes &         7.8 &    118. &    6. &  107. &    9. &   0.03 &
0.04 &  $-$0.04 &   0.03     \\
N4564 & 0 & Yes &        12.2 &    147. &    4. &   94. &    7. &  $-$0.03 &
0.03 &  $-$0.07 &   0.01     \\
N4564 & 0 & No &         0.00 & -0. & 5. & 171. & 6. & -0.05 & 0.02 & -0.01 & 0.02  \\
N4564 & 0 & No &        -0.37 & 15. & 6. & 167. & 6. & -0.02 & 0.02 & -0.03 & 0.02 \\
N4564 & 0 & No &        -0.73 & 34. & 4. & 153. & 5. & 0.00 & 0.03 & 0.00 & 0.02 \\
N4564 & 0 & No &        -1.28 & 52. & 3. & 152. & 5. & -0.06 & 0.03 & -0.04 & 0.02 \\
N4564 & 0 & No &        -2.01 & 71. & 4. & 149. & 5. & -0.02 & 0.02 & -0.04 & 0.02 \\
N4564 & 0 & No &        -3.10 & 75. & 5. & 129. & 5. & -0.03 & 0.03 & -0.04 & 0.02 \\
N4564 & 0 & No &        -4.93 & 98. & 6. & 109. & 6. & 0.01 & 0.03 & -0.04 & 0.02 \\
N4564 & 0 & No &        -7.85 & 132. & 8. & 116. & 10. & 0.02 & 0.05 & -0.04 & 0.02 \\
N4564 & 0 & No &        -12.23 & 154. & 7. & 88. & 6. & 0.00 & 0.03 & -0.08 & 0.01 \\
N4564 & 0 & No &        0.37 & -10. & 5. & 172. & 6. & -0.02 & 0.03 & -0.04 & 0.02 \\
N4564 & 0 & No &        0.73 & -29. & 5. & 176. & 6. & -0.01 & 0.02 & -0.07 & 0.02 \\
N4564 & 0 & No &        1.28 & -40. & 4. & 170. & 6. & 0.00 & 0.03 & -0.02 & 0.03 \\
N4564 & 0 & No &        2.01 & -65. & 5. & 139. & 5. & 0.00 & 0.03 & -0.05 & 0.02 \\
N4564 & 0 & No &        3.10 & -77. & 6. & 136. & 6. & -0.02 & 0.03 & -0.04 & 0.02 \\
N4564 & 0 & No &        4.93 & -76. & 5. & 126. & 7. & -0.02 & 0.04 & -0.05 & 0.03 \\
N4564 & 0 & No &        7.66 & -106. & 8. & 112. & 10. & -0.04 & 0.04 & -0.02 & 0.03 \\
N4564 & 0 & No &        11.86 & -140. & 7. & 106. & 8. & 0.01 & 0.05 & -0.05 & 0.01 \\
N4564 & 30 & Yes &        0.0 &      21. &    6. &  173. &    7. &  $-$0.04 &
0.03 &  $-$0.03 &   0.02    \\
N4564 & 30 & Yes &        0.4 &      13. &    4. &  185. &    7. &   0.07 &
0.03 &   0.02 &   0.05    \\
N4564 & 30 & Yes &        0.7 &      25. &    4. &  171. &    6. &   0.04 &
0.04 &  $-$0.02 &   0.04    \\
N4564 & 30 & Yes &        1.3 &      39. &    3. &  151. &    5. &   0.00 &
0.03 &  $-$0.09 &   0.02    \\
N4564 & 30 & Yes &        2.0 &      58. &    4. &  146. &    5. &   0.06 &
0.04 &  $-$0.07 &   0.03    \\
N4564 & 30 & Yes &        3.1 &      58. &    5. &  137. &    7. &  $-$0.09 &
0.04 &  $-$0.07 &   0.03    \\
N4564 & 30 & Yes &        4.9 &      59. &    6. &  106. &    6. &  $-$0.07 &
0.04 &  $-$0.05 &   0.03    \\
N4564 & 30 & Yes &        7.8 &      87. &    7. &   94. &    8. &  $-$0.03 &
0.04 &  $-$0.01 &   0.03    \\
N4564 & 30 & Yes &       12.2 &      82. &    6. &   85. &    8. &   0.00 &
0.03 &  $-$0.07 &   0.02    \\
N4564 & 70 & Yes &        0.0 &       8. &    5. &  170. &    6. &   0.04 &
0.02 &  $-$0.01 &   0.03    \\
N4564 & 70 & Yes &        0.4 &       2. &    3. &  178. &    4. &  $-$0.02 &
0.04 &   0.00 &   0.04    \\
N4564 & 70 & Yes &        0.7 &      15. &    3. &  160. &    5. &   0.03 &
0.03 &   0.00 &   0.03    \\
N4564 & 70 & Yes &        1.3 &      13. &    3. &  149. &    4. &   0.03 &
0.03 &  $-$0.06 &   0.02    \\
N4564 & 70 & Yes &        2.0 &      17. &    4. &  140. &    5. &   0.00 &
0.03 &  $-$0.02 &   0.03    \\
N4564 & 70 & Yes &        3.1 &      15. &    4. &  129. &    6. &   0.02 &
0.04 &  $-$0.05 &   0.03    \\
N4564 & 70 & Yes &        4.9 &       6. &    6. &   89. &    8. &  $-$0.01 &
0.04 &  $-$0.05 &   0.04    \\
N4564 & 70 & Yes &        7.8 &      16. &   15. &  134. &   14. &   0.16 &
0.09 &   0.08 &   0.08    \\
\hline
N4649(Mg) & 0 & No &      0.0 &      $-$8. &    9. &  373. &    9. &  $-$0.01 &
0.02 &   0.00 &   0.02    \\
N4649(Mg) & 0 & No &      0.6 &       9. &   12. &  384. &   11. &  $-$0.01 &
0.02 &  $-$0.01 &   0.03    \\
N4649(Mg) & 0 & No &      1.5 &      18. &    9. &  357. &   10. &  $-$0.02 &
0.02 &   0.01 &   0.02    \\
N4649(Mg) & 0 & No &      3.0 &      30. &    7. &  374. &    7. &  $-$0.03 &
0.02 &   0.03 &   0.02    \\
N4649(Mg) & 0 & No &      4.7 &      28. &    8. &  357. &    9. &  $-$0.04 &
0.03 &   0.02 &   0.04    \\
N4649(Mg) & 0 & No &      7.4 &      30. &   11. &  330. &    9. &  $-$0.05 &
0.02 &  $-$0.03 &   0.02    \\
N4649(Mg) & 0 & No &     11.8 &      37. &   17. &  294. &   11. &  $-$0.08 &
0.03 &   0.01 &   0.03    \\
N4649(Mg) & 0 & No &     18.3 &      51. &   23. &  269. &   19. &  $-$0.02 &
0.04 &  $-$0.05 &   0.04    \\
N4649(Mg) & 0 & No &     28.3 &      20. &   54. &  432. &   76. &  $-$0.31 &
0.13 &   0.28 &   0.20    \\
N4649(Mg) & 0 & No &     $-$0.6 &    $-$31. &    8. &  373. &    8. &  $-$0.01 &
0.02 &  $-$0.06 &   0.02     \\
N4649(Mg) & 0 & No &     $-$1.5 &    $-$14. &    9. &  362. &    9. &  $-$0.01 &
0.02 &  $-$0.04 &   0.02     \\
N4649(Mg) & 0 & No &     $-$3.0 &    $-$30. &    9. &  335. &    9. &   0.03 &
0.01 &  $-$0.04 &   0.02     \\
N4649(Mg) & 0 & No &     $-$4.7 &    $-$10. &    7. &  328. &    9. &   0.00 &
0.02 &  $-$0.03 &   0.01     \\
N4649(Mg) & 0 & No &     $-$7.4 &    $-$15. &   10. &  310. &    9. &   0.04 &
0.01 &  $-$0.05 &   0.02     \\
N4649(Mg) & 0 & No &    $-$11.8 &    $-$48. &   18. &  299. &   15. &   0.01 &
0.04 &   0.01 &   0.03     \\
N4649(Mg) & 0 & No &    $-$18.3 &    $-$93. &   27. &  298. &   28. &  $-$0.04 &
0.06 &   0.03 &   0.07     \\
N4649(Mg) & 0 & No &    $-$28.3 &   $-$126. &   48. &  292. &   52. &  $-$0.01 &
0.10 &   0.00 &   0.11     \\
N4649(Mg) & 0 & No &      0.0 &       1. &   14. &  414. &   11. &  $-$0.01 &
0.03 &  $-$0.06 &   0.02    \\
N4649(Mg) & 0 & No &      0.6 &      11. &   15. &  410. &   16. &  $-$0.02 &
0.04 &  $-$0.06 &   0.02    \\
N4649(Mg) & 0 & No &      1.5 &      38. &   14. &  373. &   15. &   0.03 &
0.03 &  $-$0.09 &   0.02    \\
N4649(Mg) & 0 & No &      3.0 &      19. &    7. &  356. &    6. &  $-$0.07 &
0.01 &  $-$0.07 &   0.02    \\
N4649(Mg) & 0 & No &      4.7 &      45. &    7. &  348. &    5. &  $-$0.02 &
0.01 &  $-$0.09 &   0.01    \\
N4649(Mg) & 0 & No &      7.4 &      34. &    8. &  297. &    8. &  $-$0.05 &
0.01 &  $-$0.09 &   0.01    \\
N4649(Mg) & 0 & No &     11.8 &      73. &   12. &  330. &   10. &   0.05 &
0.03 &  $-$0.02 &   0.02    \\
N4649(Mg) & 0 & No &     18.3 &      73. &   15. &  321. &   15. &   0.04 &
0.03 &  $-$0.03 &   0.02    \\
N4649(Mg) & 0 & No &     28.3 &      95. &   12. &  312. &    7. &   0.02 &
0.02 &  $-$0.03 &   0.01    \\
N4649(Mg) & 0 & No &     44.2 &    135. &   12. &  264. &    9. &   0.03 &
0.02 &  $-$0.04 &   0.01     \\
N4649(Mg) & 0 & No &     $-$0.6 &       0. &   12. &  412. &   22. &   0.05 &
0.03 &  $-$0.07 &   0.02    \\
N4649(Mg) & 0 & No &     $-$1.5 &      10. &   15. &  371. &   16. &   0.07 &
0.03 &  $-$0.08 &   0.02    \\
N4649(Mg) & 0 & No &     $-$3.0 &    $-$20. &    8. &  311. &    8. &   0.03 &
0.01 &  $-$0.11 &   0.01     \\
N4649(Mg) & 0 & No &     $-$4.7 &    $-$36. &   10. &  374. &   14. &   0.02 &
0.03 &  $-$0.01 &   0.02     \\
N4649(Mg) & 0 & No &     $-$7.4 &    $-$35. &    6. &  335. &    5. &   0.01 &
0.01 &  $-$0.05 &   0.01     \\
N4649(Mg) & 0 & No &    $-$11.8 &    $-$40. &    8. &  309. &    6. &   0.05 &
0.02 &  $-$0.05 &   0.01     \\
N4649(Mg) & 0 & No &    $-$18.3 &    $-$57. &    7. &  293. &    6. &   0.01 &
0.02 &  $-$0.06 &   0.01     \\
N4649(Mg) & 0 & No &    $-$28.3 &    $-$77. &   11. &  325. &   10. &   0.00 &
0.03 &  $-$0.06 &   0.02     \\
N4649(Mg) & 0 & No &    $-$44.2 &    $-$86. &   13. &  276. &   11. &   0.07 &
0.03 &   0.01 &   0.02     \\
N4649(Mg) & 0 & Yes & 0.0 &       1. &   14. &  414. &   11. &  $-$0.01 &
0.03 &  $-$0.06 &   0.02        \\
N4649(Mg) & 0 & Yes & 0.6 &      11. &    6. &  392. &    6. &  $-$0.02 &
0.01 &  $-$0.10 &   0.01        \\
N4649(Mg) & 0 & Yes & 1.5 &      13. &    5. &  382. &    4. &  $-$0.02 &
0.01 &  $-$0.08 &   0.01        \\
N4649(Mg) & 0 & Yes & 3.0 &      28. &    6. &  366. &    5. &  $-$0.04 &
0.01 &  $-$0.06 &   0.01        \\
N4649(Mg) & 0 & Yes & 4.7 &      36. &    6. &  360. &    6. &  $-$0.04 &
0.01 &  $-$0.05 &   0.01        \\
N4649(Mg) & 0 & Yes & 7.4 &      37. &    5. &  336. &    5. &  $-$0.04 &
0.01 &  $-$0.02 &   0.01        \\
N4649(Mg) & 0 & Yes & 11.8 &      49. &    6. &  321. &    6. &  $-$0.04 &
0.02 &   0.01 &   0.01       \\
N4649(Mg) & 0 & Yes & 18.3 &      63. &    8. &  306. &    5. &   0.01 &
0.02 &  $-$0.04 &   0.01       \\
N4649(Mg) & 0 & Yes & 28.3 &      70. &    6. &  312. &    7. &  $-$0.06 &
0.02 &  $-$0.04 &   0.01       \\
N4649(Mg) & 0 & Yes & 44.2 &    108. &    8. &  267. &    8. &  $-$0.04 &
0.03 &  $-$0.01 &   0.02        \\
\tablebreak
N4649 & 22 & Yes &        0.0 &      $-$8. &    9. &  373. &    9. &  $-$0.01 &
0.02 &   0.00 &   0.02    \\
N4649 & 22 & Yes &        0.6 &      12. &    8. &  382. &    9. &  $-$0.01 &
0.02 &  $-$0.02 &   0.02    \\
N4649 & 22 & Yes &        1.5 &       9. &    8. &  371. &   10. &  $-$0.02 &
0.02 &   0.01 &   0.02    \\
N4649 & 22 & Yes &        3.0 &      20. &    8. &  360. &   10. &  $-$0.05 &
0.02 &   0.01 &   0.02    \\
N4649 & 22 & Yes &        4.7 &      15. &    7. &  355. &   11. &  $-$0.05 &
0.02 &   0.02 &   0.03    \\
N4649 & 22 & Yes &        7.4 &      20. &    7. &  323. &   10. &  $-$0.04 &
0.02 &  $-$0.03 &   0.02    \\
N4649 & 22 & Yes &       11.8 &      43. &   11. &  291. &   15. &  $-$0.03 &
0.03 &   0.04 &   0.03    \\
N4649 & 22 & Yes &       18.3 &      69. &   17. &  280. &   22. &  $-$0.03 &
0.05 &   0.04 &   0.04    \\
N4649 & 22 & Yes &       28.3 &    103. &   38. &  285. &   69. &  $-$0.02 &
0.09 &   0.04 &   0.10     \\
N4649(Mg) & 28 & Yes &    0.0 &       3. &   27. &  414. &   22. &  $-$0.01 &
0.04 &  $-$0.11 &   0.02    \\
N4649(Mg) & 28 & Yes &    0.6 &      17. &   13. &  357. &    9. &  $-$0.02 &
0.02 &  $-$0.11 &   0.02    \\
N4649(Mg) & 28 & Yes &    1.5 &      33. &    9. &  376. &    6. &   0.03 &
0.02 &  $-$0.08 &   0.01    \\
N4649(Mg) & 28 & Yes &    3.0 &      24. &    9. &  352. &   10. &  $-$0.04 &
0.03 &  $-$0.05 &   0.02    \\
N4649(Mg) & 28 & Yes &    4.7 &      21. &   10. &  343. &   10. &  $-$0.01 &
0.03 &  $-$0.02 &   0.02    \\
N4649(Mg) & 28 & Yes &    7.4 &      34. &    8. &  316. &    9. &  $-$0.04 &
0.02 &  $-$0.07 &   0.01    \\
N4649(Mg) & 28 & Yes &   11.8 &      22. &   11. &  297. &    7. &  $-$0.07 &
0.03 &  $-$0.04 &   0.02    \\
N4649(Mg) & 28 & Yes &   18.3 &      61. &   11. &  272. &   11. &  $-$0.06 &
0.03 &   0.00 &   0.02    \\
N4649(Mg) & 28 & Yes &   28.3 &      80. &   18. &  303. &   15. &  $-$0.02 &
0.05 &   0.03 &   0.03    \\
N4649(Mg) & 28 & Yes &   44.2 &      88. &   16. &  264. &   16. &   0.07 &
0.05 &  $-$0.01 &   0.03    \\
N4649(Mg) & 68 & Yes &    0.0 &      $-$4. &   12. &  403. &   15. &   0.04 &
0.03 &  $-$0.04 &   0.02    \\
N4649(Mg) & 68 & Yes &    0.6 &      10. &    6. &  384. &    6. &  $-$0.01 &
0.01 &  $-$0.08 &   0.01    \\
N4649(Mg) & 68 & Yes &    1.5 &       4. &    8. &  353. &    7. &   0.00 &
0.02 &  $-$0.11 &   0.01    \\
N4649(Mg) & 68 & Yes &    3.0 &      10. &    8. &  341. &    8. &  $-$0.01 &
0.02 &  $-$0.09 &   0.01    \\
N4649(Mg) & 68 & Yes &    4.7 &      $-$1. &    8. &  330. &    6. &  $-$0.04 &
0.02 &  $-$0.03 &   0.01    \\
N4649(Mg) & 68 & Yes &    7.4 &       8. &    5. &  327. &    7. &  $-$0.02 &
0.01 &  $-$0.01 &   0.01    \\
N4649(Mg) & 68 & Yes &   11.8 &      14. &    6. &  316. &    6. &   0.01 &
0.01 &   0.01 &   0.01    \\
N4649(Mg) & 68 & Yes &   18.3 &      43. &    8. &  294. &    6. &   0.02 &
0.03 &  $-$0.02 &   0.01    \\
N4649(Mg) & 68 & Yes &   28.3 &      36. &   10. &  291. &    9. &  $-$0.01 &
0.03 &  $-$0.02 &   0.02    \\
N4649(Mg) & 68 & Yes &   44.2 &      52. &   10. &  239. &   10. &   0.05 &
0.03 &  $-$0.03 &   0.02    \\
\hline
N4697 & 0 & Yes &         0.0 &    $-$22. &    5. &  157. &    5. &   0.02 &
0.03 &  $-$0.04 &   0.03     \\
N4697 & 0 & Yes &         0.6 &      28. &    3. &  163. &    4. &  $-$0.03 &
0.02 &  $-$0.01 &   0.02    \\
N4697 & 0 & Yes &         1.2 &      61. &    3. &  149. &    4. &  $-$0.08 &
0.02 &   0.02 &   0.02    \\
N4697 & 0 & Yes &         2.1 &      79. &    3. &  149. &    4. &  $-$0.11 &
0.02 &   0.01 &   0.02    \\
N4697 & 0 & Yes &         3.2 &      99. &    3. &  146. &    4. &  $-$0.16 &
0.02 &   0.06 &   0.02    \\
N4697 & 0 & Yes &         4.7 &      99. &    3. &  144. &    4. &  $-$0.16 &
0.02 &   0.07 &   0.02    \\
N4697 & 0 & Yes &         7.4 &      99. &    3. &  144. &    5. &  $-$0.16 &
0.02 &   0.04 &   0.02    \\
N4697 & 0 & Yes &        11.8 &      90. &    5. &  148. &    6. &  $-$0.12 &
0.03 &   0.01 &   0.03    \\
N4697 & 0 & Yes &        18.3 &    101. &   13. &  150. &   12. &  $-$0.17 &
0.05 &  $-$0.06 &   0.07     \\
N4697 & 0 & Yes &        28.3 &    117. &   23. &  133. &   22. &  $-$0.18 &
0.10 &   0.00 &   0.13     \\
N4697 & 0 & No &        0.59 & 14. & 4. & 166. & 4. & 0.00 & 0.03 & 0.00 & 0.03 \\
N4697 & 0 & No &        1.18 & 51. & 5. & 155. & 6. & -0.02 & 0.03 & 0.01 & 0.03 \\
N4697 & 0 & No &        2.07 & 74. & 4. & 150. & 4. & -0.09 & 0.02 & 0.03 & 0.03 \\
N4697 & 0 & No &        3.24 & 98. & 4. & 146. & 5. & -0.15 & 0.02 & 0.09 & 0.03 \\
N4697 & 0 & No &        4.72 & 96. & 4. & 142. & 4. & -0.16 & 0.02 & 0.07 & 0.02 \\
N4697 & 0 & No &        7.38 & 96. & 4. & 147. & 6. & -0.14 & 0.03 & 0.07 & 0.03 \\
N4697 & 0 & No &        11.80 & 92. & 7. & 143. & 6. & -0.14 & 0.03 & 0.04 & 0.04 \\
N4697 & 0 & No &        18.29 & 112. & 15. & 143. & 14. & -0.19 & 0.05 & -0.01 & 0.09 \\
N4697 & 0 & No &        28.32 & 122. & 21. & 139. & 35. & -0.10 & 0.11 & 0.00 & 0.14 \\
N4697 & 0 & No &        -0.59 & -38. & 5. & 158. & 5. & 0.08 & 0.03 & 0.00 & 0.03 \\
N4697 & 0 & No &        -1.18 & -72. & 5. & 143. & 5. & 0.11 & 0.03 & 0.03 & 0.03 \\
N4697 & 0 & No &        -2.07 & -83. & 4. & 147. & 4. & 0.12 & 0.02 & -0.01 & 0.02 \\
N4697 & 0 & No &        -3.24 & -97. & 4. & 149. & 4. & 0.16 & 0.02 & 0.03 & 0.02 \\
N4697 & 0 & No &        -4.72 & -102. & 5. & 147. & 5. & 0.17 & 0.02 & 0.06 & 0.02 \\
N4697 & 0 & No &        -7.38 & -103. & 6. & 140. & 6. & 0.17 & 0.03 & 0.05 & 0.03 \\
N4697 & 0 & No &        -11.80 & -92. & 7. & 151. & 7. & 0.12 & 0.04 & -0.01 & 0.04 \\
N4697 & 0 & No &        -18.29 & -91. & 11. & 159. & 10. & 0.13 & 0.06 & -0.07 & 0.07 \\
N4697 & 0 & No &        -28.32 & -122. & 29. & 156. & 108. & 0.17 & 0.14 & 0.11 & 0.23 \\
N4697 & 70 & Yes &        0.0 &    $-$14. &    6. &  164. &   10. &   0.00 &
0.03 &   0.05 &   0.04     \\
N4697 & 70 & Yes &        1.2 &      29. &    4. &  169. &   10. &  $-$0.05 &
0.03 &  $-$0.01 &   0.04    \\
N4697 & 70 & Yes &        2.1 &      32. &    2. &  159. &    5. &  $-$0.04 &
0.02 &   0.04 &   0.02    \\
N4697 & 70 & Yes &        3.2 &      27. &    3. &  157. &    5. &   0.00 &
0.02 &   0.03 &   0.02    \\
N4697 & 70 & Yes &        4.7 &      15. &    3. &  162. &    5. &   0.01 &
0.02 &   0.04 &   0.03    \\
N4697 & 70 & Yes &        7.4 &      15. &    3. &  159. &    6. &  $-$0.01 &
0.03 &   0.02 &   0.03    \\
N4697 & 70 & Yes &       11.8 &      12. &    5. &  151. &    9. &  $-$0.04 &
0.04 &   0.06 &   0.05    \\
N4697 & 48 & Yes &        0.0 &      $-$7. &    5. &  159. &    4. &  $-$0.03 &
0.03 &  $-$0.06 &   0.03    \\
N4697 & 48 & Yes &        0.6 &      21. &    3. &  164. &    5. &  $-$0.04 &
0.02 &  $-$0.02 &   0.03    \\
N4697 & 48 & Yes &        1.2 &      37. &    3. &  160. &    4. &  $-$0.04 &
0.02 &  $-$0.03 &   0.02    \\
N4697 & 48 & Yes &        2.1 &      52. &    3. &  160. &    4. &  $-$0.08 &
0.02 &   0.01 &   0.02    \\
N4697 & 48 & Yes &        3.2 &      77. &    3. &  150. &    5. &  $-$0.12 &
0.02 &   0.04 &   0.02    \\
N4697 & 48 & Yes &        4.7 &      73. &    3. &  158. &    5. &  $-$0.09 &
0.02 &   0.05 &   0.02    \\
N4697 & 48 & Yes &        7.4 &      64. &    4. &  151. &    5. &  $-$0.09 &
0.02 &  $-$0.01 &   0.02    \\
N4697 & 48 & Yes &       11.8 &      64. &    4. &  155. &    5. &  $-$0.09 &
0.02 &   0.02 &   0.02    \\
N4697 & 48 & Yes &       18.3 &      78. &    8. &  145. &    9. &  $-$0.15 &
0.04 &   0.05 &   0.04    \\
N4697 & 48 & Yes &       28.3 &      71. &   17. &  132. &   15. &  $-$0.13 &
0.11 &  $-$0.03 &   0.13    \\
\hline
N7457 & 0 & Yes &         0.0 &       1. &    3. &   73. &    3. &  $-$0.05 &
0.03 &   0.01 &   0.03    \\
N7457 & 0 & Yes &         0.4 &      $-$3. &    2. &   65. &    3. &   0.03 &
0.02 &  $-$0.04 &   0.02    \\
N7457 & 0 & Yes &         0.7 &      $-$4. &    3. &   62. &    3. &   0.00 &
0.03 &  $-$0.03 &   0.01    \\
N7457 & 0 & Yes &         1.3 &    $-$16. &    3. &   60. &    3. &  $-$0.05 &
0.03 &  $-$0.06 &   0.01     \\
N7457 & 0 & Yes &         2.0 &    $-$19. &    4. &   64. &    5. &   0.01 &
0.04 &  $-$0.02 &   0.03     \\
N7457 & 0 & Yes &         3.1 &    $-$26. &    4. &   58. &    3. &   0.00 &
0.03 &  $-$0.06 &   0.02     \\
N7457 & 0 & Yes &         4.9 &    $-$33. &    6. &   63. &    7. &  $-$0.08 &
0.04 &  $-$0.02 &   0.03     \\
N7457 & 0 & Yes &         7.7 &    $-$40. &    7. &   65. &    7. &  $-$0.01 &
0.05 &  $-$0.04 &   0.02     \\
N7457 & 0 & No &        0.00 & 1. & 3. & 73. & 3. & -0.05 & 0.03 & 0.01 & 0.03 \\
N7457 & 0 & No &        -0.37 & 3. & 3. & 67. & 2. & 0.00 & 0.03 & -0.06 & 0.01 \\
N7457 & 0 & No &        -0.73 & 4. & 4. & 67. & 4. & 0.00 & 0.04 & -0.03 & 0.02 \\
N7457 & 0 & No &        -1.28 & 16. & 3. & 82. & 4. & -0.01 & 0.04 & 0.04 & 0.05 \\
N7457 & 0 & No &        -2.01 & 12. & 5. & 70. & 6. & 0.00 & 0.06 & -0.05 & 0.02 \\
N7457 & 0 & No &        -3.10 & 24. & 6. & 47. & 7. & -0.01 & 0.04 & -0.07 & 0.01 \\
N7457 & 0 & No &        -4.93 & 32. & 8. & 85. & 10. & 0.17 & 0.08 & 0.06 & 0.07 \\
N7457 & 0 & No &        -7.85 & 52. & 10. & 59. & 9. & -0.02 & 0.05 & -0.05 & 0.03 \\
N7457 & 0 & No &        0.37 & -3. & 3. & 74. & 3. & -0.03 & 0.04 & -0.03 & 0.02 \\
N7457 & 0 & No &        0.73 & -7. & 4. & 68. & 4. & -0.06 & 0.04 & 0.02 & 0.03 \\
N7457 & 0 & No &        1.28 & -15. & 4. & 61. & 5. & 0.02 & 0.05 & -0.01 & 0.04 \\
N7457 & 0 & No &        2.01 & -21. & 5. & 55. & 8. & 0.00 & 0.05 & -0.06 & 0.02 \\
N7457 & 0 & No &        3.10 & -24. & 6. & 74. & 8. & 0.09 & 0.08 & 0.01 & 0.06 \\
N7457 & 0 & No &        4.93 & -40. & 8. & 60. & 5. & -0.02 & 0.04 & -0.05 & 0.02 \\
N7457 & 0 & No &        7.66 & -28. & 10. & 77. & 10. & -0.06 & 0.06 & -0.05 & 0.04 \\
N7457 & 70 & Yes &        0.0 &      $-$2. &    4. &   65. &    3. &  $-$0.09 &
0.04 &   0.01 &   0.03    \\
N7457 & 70 & Yes &        0.4 &       2. &    2. &   51. &    4. &  $-$0.08 &
0.04 &  $-$0.04 &   0.01    \\
N7457 & 70 & Yes &        0.7 &       0. &    3. &   57. &    5. &  $-$0.02 &
0.05 &  $-$0.05 &   0.02    \\
N7457 & 70 & Yes &        1.3 &       1. &    4. &   68. &    5. &  $-$0.04 &
0.05 &  $-$0.01 &   0.02    \\
N7457 & 70 & Yes &        2.0 &      $-$4. &    6. &   60. &    5. &  $-$0.04 &
0.04 &  $-$0.03 &   0.02    \\
N7457 & 70 & Yes &        3.1 &      $-$3. &    8. &   57. &    6. &  $-$0.01 &
0.05 &  $-$0.02 &   0.02    \\
\enddata
\tablenotetext{a}{Position angle of slit relative to the major axis.}
\tablenotetext{b}{If ``Yes", the spectra from the two sides of the galaxy
center have been symmetrized.}
\tablenotetext{c}{Radius, in arcseconds.}
\tablenotetext{d}{Line-of-sight velocity, in\kms , from fit to Equation 1
(see text).}
\tablenotetext{e}{Velocity dispersion, \kms, from fit to Equation 1 (see
text).}
\tablenotetext{f}{Third Gauss-Hermite coefficient.}
\tablenotetext{g}{Fourth Gauss-Hermite coefficient.}
\label{kintabGND}

\end{deluxetable}
%\tabletypesize{\tiny}
\tabletypesize{\footnotesize}
\begin{deluxetable}{llrrrrrrrrrr}
\tablecaption{\sc STIS-measured Kinematics from Ca II}
\tablewidth{0pt}
\tableheadfrac{0.01}
\tablehead{
\colhead{Name}   &
\colhead{PA\tablenotemark{a} }   &
\colhead{Sym?\tablenotemark{b} }   &
\colhead{r($\arcsec$)\tablenotemark{c} }   &
\colhead{$v$(\kms )\tablenotemark{d} }   &
\colhead{$\epsilon_v$  }   &
\colhead{$\sigma$ (\kms )\tablenotemark{e} }   &
\colhead{$\epsilon_{\sigma}$ }   &
\colhead{h3 \tablenotemark{f} }   &
\colhead{$\epsilon_{h3}$ }   &
\colhead{h4 \tablenotemark{g} }   &
\colhead{$\epsilon_{h4}$ }
}
\startdata
N821 & $-$150. & N &  0.00 &      $-$1. &   19. &  248. &   16. &   0.02 & 0.05 
&  $-$0.04 &   0.05 \\
N821 & $-$150. & N &  0.05 &    $-$65. &   19. &  273. &   21. &   0.06 &   0.05
&  $-$0.07 &   0.05  \\
N821 & $-$150. & N &  0.10 &   $-$101. &   20. &  244. &   20. &   0.05 &   0.05
&  $-$0.02 &   0.07  \\
N821 & $-$150. & N &  0.17 &    $-$81. &   15. &  186. &   12. &   0.04 &   0.03
&   0.00 &   0.05  \\
N821 & $-$150. & N &  0.30 &    $-$47. &   24. &  177. &   21. &   0.10 &   0.07
&   0.02 &   0.08  \\
N821 & $-$150. & N &  0.50 &    $-$47. &   32. &  206. &   19. &   0.05 &   0.07
&  $-$0.08 &   0.08  \\
N821 & $-$150. & N &  0.82 &   $-$143. &   51. &  233. &   47. &   0.09 &   0.15
&   0.04 &   0.16  \\
N821 & $-$150. & N & $-$0.05 &       5. &   20. &  229. &   16. &  $-$0.08 & 0.05 
&  $-$0.05 &   0.05 \\
N821 & $-$150. & N & $-$0.10 &      62. &   20. &  218. &   18. &  $-$0.11 & 0.06 
&  $-$0.08 &   0.05 \\
N821 & $-$150. & N & $-$0.17 &      68. &   25. &  235. &   20. &  $-$0.14 & 0.06 
&  $-$0.10 &   0.05 \\
N821 & $-$150. & N & $-$0.30 &    194. &   30. &  222. &   23. &  $-$0.19 &   0.09
&   0.10 &   0.10  \\
N821 & $-$150. & N & $-$0.50 &    116. &   47. &  191. &   33. &   0.04 &   0.06
&  $-$0.06 &   0.06  \\
N821 & $-$150. & N & $-$0.82 &    231. &   45. &  238. &   24. &  $-$0.23 &   0.10
&   0.00 &   0.12  \\
N821 & $-$150 & Y &  0.00 &      $-$1. &   19. &  248. &   16. &   0.02 &   0.05
&  $-$0.04 &   0.05  \\
N821 & $-$150 & Y &  0.05 &      33. &   12. &  244. &   12. &  $-$0.04 &   0.04
&  $-$0.09 &   0.04  \\
N821 & $-$150 & Y &  0.10 &      83. &   14. &  217. &   15. &  $-$0.11 &   0.04
&  $-$0.09 &   0.04  \\
N821 & $-$150 & Y &  0.17 &      87. &   16. &  192. &   13. &  $-$0.14 &   0.03
&   0.01 &   0.04  \\
N821 & $-$150 & Y &  0.30 &    103. &   23. &  209. &   25. &  $-$0.11 &   0.06
&   0.06 &   0.06   \\
N821 & $-$150 & Y &  0.50 &      65. &   28. &  197. &   29. &  $-$0.02 &   0.06
&  $-$0.06 &   0.04  \\
N821 & $-$150 & Y &  0.82 &    189. &   33. &  228. &   24. &  $-$0.16 &   0.09
&  $-$0.04 &   0.08   \\
\hline
N2778 & 50 & N &  0.00 &    $-$66. &   39. &  200. &   29. &   0.09 &   0.13
& $-$0.15 &   0.17    \\
N2778 & 50 & N &  0.05 &      32. &   34. &  149. &   30. &  $-$0.03 &   0.07
&  $-$0.07 &   0.10   \\
N2778 & 50 & N &  0.10 &      67. &   31. &  158. &   34. &  $-$0.05 &   0.12
&  $-$0.11 &   0.11   \\
N2778 & 50 & N &  0.17 &    $-$35. &   45. &  194. &   38. &  $-$0.10 &   0.14
& $-$0.05 &   0.16    \\
N2778 & 50 & N &  0.43 &      54. &   26. &   99. &   33. &  $-$0.02 &   0.05
&  $-$0.08 &   0.06   \\
N2778 & 50 & N & $-$0.05 &   $-$152. &   71. &  206. &   64. &  $-$0.03 &   0.19
& $-$0.03 &   0.16    \\
N2778 & 50 & N & $-$0.10 &    $-$63. &   37. &  153. &   26. &  $-$0.08 &   0.09
& $-$0.01 &   0.08    \\
N2778 & 50 & N & $-$0.17 &    $-$48. &   38. &  128. &   25. &   0.05 &   0.10
& $-$0.03 &   0.07    \\
N2778 & 50 & N & $-$0.43 &    $-$60. &   36. &  126. &   27. &   0.13 &   0.12 
& 0.00 &   0.13    \\
N2778 & 50 & Y &  0.00 &    $-$66. &   39. &  200. &   29. &   0.09 &   0.13
&  $-$0.15 &   0.17    \\
N2778 & 50 & Y &  0.05 &    $-$45. &   25. &  183. &   38. &   0.14 &   0.10 
& 0.00 &   0.12    \\
N2778 & 50 & Y &  0.10 &    $-$61. &   18. &  142. &   17. &   0.00 &   0.07
&  $-$0.11 &   0.05    \\
N2778 & 50 & Y &  0.17 &    $-$15. &   23. &  155. &   24. &   0.08 &   0.09
&  $-$0.10 &   0.09    \\
N2778 & 50 & Y &  0.43 &    $-$55. &   19. &  113. &   19. &   0.07 &   0.08
&  $-$0.07 &   0.06    \\
\hline
N3384 & 58 & N &  0.00 &    $-$15. &    9. &  128. &    8. &   0.01 &   0.06
&  $-$0.04 &   0.07    \\
N3384 & 58 & N & $-$0.05 &      16. &    8. &  133. &    8. &  $-$0.06 &   0.06
&  $-$0.10 &   0.06   \\
N3384 & 58 & N & $-$0.10 &      48. &    7. &  109. &    9. &  $-$0.14 &   0.08
&   0.09 &   0.06   \\
N3384 & 58 & N & $-$0.17 &      79. &    6. &   84. &   18. &  $-$0.11 &   0.07
&   0.05 &   0.11   \\
N3384 & 58 & N & $-$0.30 &      75. &   10. &   98. &   16. &  $-$0.12 &   0.09
&  $-$0.01 &   0.11   \\
N3384 & 58 & N & $-$0.50 &      87. &   10. &   99. &   14. &  $-$0.13 &   0.09
&   0.01 &   0.08   \\
N3384 & 58 & N & $-$0.80 &      95. &   13. &   95. &   21. &  $-$0.01 &   0.06
&  $-$0.04 &   0.06   \\
N3384 & 58 & N &  0.05 &    $-$53. &    7. &  122. &    6. &   0.02 &   0.05
&  $-$0.04 &   0.05    \\
N3384 & 58 & N &  0.10 &    $-$66. &    9. &  104. &   10. &  $-$0.04 &   0.06 
& 0.03 &   0.05    \\
N3384 & 58 & N &  0.17 &    $-$65. &    9. &   86. &    9. &   0.07 &   0.07
&  $-$0.03 &   0.06    \\
N3384 & 58 & N &  0.30 &    $-$62. &   19. &  121. &   22. &  $-$0.06 &   0.11 
& 0.06 &   0.12    \\
N3384 & 58 & N &  0.50 &    $-$54. &   16. &  107. &   15. &   0.08 &   0.08 
& 0.00 &   0.07    \\
N3384 & 58 & N &  0.80 &    $-$72. &   22. &   98. &   17. &   0.04 &   0.09
&  $-$0.06 &   0.06    \\
N3384 & 58 & Y &  0.00 &    $-$15. &    9. &  128. &    8. &   0.01 &   0.06
&  $-$0.04 &   0.07    \\
N3384 & 58 & Y &  0.05 &      35. &    5. &  127. &    4. &  $-$0.05 &   0.04
&  $-$0.08 &   0.04   \\
N3384 & 58 & Y &  0.10 &      57. &    7. &  102. &    7. &  $-$0.04 &   0.05
&   0.07 &   0.06   \\
N3384 & 58 & Y &  0.17 &      70. &    5. &   85. &    4. &  $-$0.10 &   0.03
&  $-$0.02 &   0.03   \\
N3384 & 58 & Y &  0.30 &      69. &    9. &  108. &   10. &  $-$0.06 &   0.08
&   0.00 &   0.09   \\
N3384 & 58 & Y &  0.50 &      74. &   10. &  101. &    9. &  $-$0.15 &   0.07
&   0.05 &   0.07   \\
N3384 & 58 & Y &  0.80 &      85. &   10. &   92. &   11. &  $-$0.04 &   0.06
&  $-$0.06 &   0.06   \\
\hline
N3608 & 94 & N &  0.00 &      11. &   30. &  296. &   27. &   0.05 &   0.08
&  $-$0.13 &   0.08   \\
N3608 & 94 & N & $-$0.05 &      28. &   23. &  270. &   25. &  $-$0.02 &   0.07
&  $-$0.04 &   0.08   \\
N3608 & 94 & N & $-$0.10 &      $-$1. &   23. &  266. &   21. &   0.03 &   0.07
&  $-$0.10 &   0.07   \\
N3608 & 94 & N & $-$0.17 &    $-$30. &   26. &  289. &   35. &  $-$0.02 &   0.10 
&   0.04 &   0.08    \\
N3608 & 94 & N & $-$0.30 &      10. &   27. &  227. &   28. &   0.10 &   0.08
&  $-$0.01 &   0.08   \\
N3608 & 94 & N & $-$0.50 &       5. &   20. &  193. &   18. &   0.05 &   0.06
&   0.01 &   0.04   \\
N3608 & 94 & N & $-$0.80 &      51. &   43. &  168. &   38. &   0.01 &   0.11
&  $-$0.04 &   0.14   \\
N3608 & 94 & N &  0.05 &      17. &   27. &  256. &   24. &   0.05 &   0.07
&  $-$0.08 &   0.07   \\
N3608 & 94 & N &  0.10 &    $-$14. &   25. &  206. &   21. &  $-$0.02 &   0.07
&  $-$0.07 &   0.06    \\
N3608 & 94 & N &  0.17 &       8. &   25. &  265. &   38. &   0.03 &   0.11
&   0.08 &   0.10   \\
N3608 & 94 & N &  0.30 &    $-$11. &   23. &  187. &   21. &   0.05 &   0.07
&  $-$0.06 &   0.07    \\
N3608 & 94 & N &  0.50 &      $-$7. &   27. &  238. &   33. &   0.19 &   0.11
&   0.14 &   0.10   \\
N3608 & 94 & N &  0.80 &       2. &   36. &  161. &   38. &   0.05 &   0.10
&   0.00 &   0.13   \\
N3608 & 94 & Y &  0.00 &      11. &   30. &  296. &   27. &   0.05 &   0.08
&  $-$0.13 &   0.08   \\
N3608 & 94 & Y &  0.05 &       2. &   14. &  256. &   15. &  $-$0.02 &   0.05
&  $-$0.08 &   0.03   \\
N3608 & 94 & Y &  0.10 &      11. &   15. &  233. &   15. &   0.02 &   0.05
&  $-$0.09 &   0.03   \\
N3608 & 94 & Y &  0.17 &    $-$19. &   19. &  271. &   31. &  $-$0.03 &   0.07 
&   0.07 &   0.05    \\
N3608 & 94 & Y &  0.30 &       5. &   14. &  194. &   15. &  $-$0.02 &   0.05
&  $-$0.06 &   0.03   \\
N3608 & 94 & Y &  0.50 &      14. &   13. &  192. &   17. &  $-$0.03 &   0.05
&   0.07 &   0.04   \\
N3608 & 94 & Y &  0.80 &      28. &   20. &  148. &   27. &   0.01 &   0.06
&  $-$0.03 &   0.05   \\
\hline
N4291 & 110 & N &  0.00 &      51. &   29. &  306. &   35. &   0.05 &   0.08
&   0.00 &   0.07  \\
N4291 & 110 & N &  0.05 &    $-$76. &   40. &  310. &   38. &   0.09 &   0.09
&  $-$0.01 &   0.08   \\
N4291 & 110 & N &  0.10 &   $-$118. &   38. &  304. &   38. &   0.15 &   0.10
&   0.05 &   0.11   \\
N4291 & 110 & N &  0.17 &   $-$104. &   24. &  264. &   29. &  $-$0.02 &   0.07
&   0.03 &   0.06   \\
N4291 & 110 & N &  0.30 &   $-$114. &   32. &  268. &   33. &  $-$0.07 &   0.08
&  $-$0.03 &   0.06   \\
N4291 & 110 & N &  0.50 &    $-$48. &   27. &  260. &   18. &   0.04 &   0.06
&  $-$0.08 &   0.04   \\
N4291 & 110 & N &  0.80 &    $-$74. &   32. &  279. &   33. &   0.12 &   0.10
&   0.07 &   0.07   \\
N4291 & 110 & N & $-$0.05 &      47. &   33. &  354. &   45. &   0.05 &   0.10
&   0.02 &   0.08  \\
N4291 & 110 & N & $-$0.10 &    $-$47. &   25. &  261. &   34. &   0.06 &   0.09
&   0.01 &   0.08   \\
N4291 & 110 & N & $-$0.17 &      34. &   21. &  275. &   21. &  $-$0.01 &   0.06
&  $-$0.06 &   0.06  \\
N4291 & 110 & N & $-$0.30 &      15. &   27. &  273. &   22. &  $-$0.07 &   0.07
&  $-$0.05 &   0.06  \\
N4291 & 110 & N & $-$0.50 &      97. &   26. &  253. &   19. &   0.00 &   0.04
&  $-$0.08 &   0.04  \\
N4291 & 110 & N & $-$0.80 &      10. &   34. &  278. &   34. &  $-$0.02 &   0.07
&  $-$0.06 &   0.05  \\
N4291 & 110 & Y &  0.00 &      51. &   29. &  306. &   35. &   0.05 &   0.08
&   0.00 &   0.07  \\
N4291 & 110 & Y &  0.05 &      49. &   22. &  282. &   20. &  $-$0.11 &   0.06
&  $-$0.07 &   0.06  \\
N4291 & 110 & Y &  0.10 &      19. &   21. &  262. &   20. &  $-$0.05 &   0.05
&  $-$0.07 &   0.04  \\
N4291 & 110 & Y &  0.17 &      70. &   18. &  271. &   20. &   0.00 &   0.06
&   0.01 &   0.05  \\
N4291 & 110 & Y &  0.30 &      63. &   18. &  252. &   16. &  $-$0.02 &   0.04
&  $-$0.05 &   0.03  \\
N4291 & 110 & Y &  0.50 &      74. &   18. &  241. &   16. &  $-$0.04 &   0.05
&  $-$0.11 &   0.03  \\
N4291 & 110 & Y &  0.80 &      61. &   23. &  246. &   24. &  $-$0.06 &   0.06
&  $-$0.03 &   0.06  \\
\hline
N4473 & $-$100 & N &  0.00 &      $-$4. &   25. &  162. &   25. &  $-$0.02 &
0.07 &  $-$0.08 &   0.08 \\
N4473 & $-$100 & N & $-$0.05 &      $-$4. &   17. &  153. &   14. &   0.05 &
0.05 &  $-$0.05 &   0.05 \\
N4473 & $-$100 & N & $-$0.10 &      27. &   14. &  140. &   12. &  $-$0.05 &
0.04 &   0.01 &   0.04 \\
N4473 & $-$100 & N & $-$0.17 &      46. &   17. &  150. &   16. &  $-$0.04 &
0.05 &  $-$0.03 &   0.04 \\
N4473 & $-$100 & N & $-$0.30 &      69. &   19. &  155. &   18. &  $-$0.06 &
0.05 &  $-$0.02 &   0.05 \\
N4473 & $-$100 & N & $-$0.50 &      67. &   20. &  157. &   13. &  $-$0.08 &
0.04 &  $-$0.04 &   0.04 \\
N4473 & $-$100 & N & $-$0.80 &      57. &   17. &  199. &   15. &  $-$0.05 &
0.05 &  $-$0.03 &   0.04 \\
N4473 & $-$100 & N &  0.05 &    $-$43. &   20. &  163. &   14. &   0.03 &   0.06
&  $-$0.06 &   0.04  \\
N4473 & $-$100 & N &  0.10 &    $-$41. &   20. &  171. &   15. &   0.08 &   0.06
&  $-$0.06 &   0.05  \\
N4473 & $-$100 & N &  0.17 &    $-$47. &   20. &  175. &   16. &   0.04 &   0.07
&  $-$0.03 &   0.05  \\
N4473 & $-$100 & N &  0.30 &    $-$53. &   23. &  168. &   14. &   0.00 &   0.06
&  $-$0.04 &   0.05  \\
N4473 & $-$100 & N &  0.50 &    $-$54. &   21. &  160. &   12. &   0.07 &   0.05
&  $-$0.02 &   0.03  \\
N4473 & $-$100 & N &  0.80 &    $-$14. &   28. &  188. &   20. &   0.03 &   0.06
&  $-$0.09 &   0.04  \\
\tablebreak
N4473 & $-$100 & Y &  0.00 &      $-$4. &   25. &  162. &   25. &  $-$0.02 &
0.07 &  $-$0.08 &   0.08 \\
N4473 & $-$100 & Y &  0.05 &      17. &   15. &  160. &    9. &   0.03 &
0.05 &  $-$0.06 &   0.04 \\
N4473 & $-$100 & Y &  0.10 &      37. &    9. &  150. &    9. &  $-$0.06 &
0.04 &  $-$0.02 &   0.04 \\
N4473 & $-$100 & Y &  0.17 &      47. &   11. &  159. &   10. &  $-$0.04 &
0.04 &  $-$0.01 &   0.03 \\
N4473 & $-$100 & Y &  0.30 &      56. &   11. &  157. &   11. &  $-$0.04 &
0.04 &  $-$0.04 &   0.03 \\
N4473 & $-$100 & Y &  0.50 &      67. &   13. &  152. &   12. &  $-$0.09 &
0.04 &  $-$0.01 &   0.03 \\
N4473 & $-$100 & Y &  0.80 &      38. &   16. &  190. &   13. &  $-$0.05 &
0.05 &  $-$0.07 &   0.04 \\
\hline
N4564 & $-$143 & N &  0.00 &      12. &   17. &  220. &   20. &   0.01 &
0.07 &   0.00 &   0.08 \\
N4564 & $-$143 & N & $-$0.05 &      29. &   15. &  191. &   15. &  $-$0.03 &
0.04 &  $-$0.04 &   0.05 \\
N4564 & $-$143 & N & $-$0.10 &      $-$7. &   16. &  212. &   18. &  $-$0.07 &
0.06 &  $-$0.02 &   0.05 \\
N4564 & $-$143 & N & $-$0.17 &      18. &   18. &  199. &   18. &  $-$0.11 &
0.04 &   0.00 &   0.06 \\
N4564 & $-$143 & N & $-$0.30 &      81. &   25. &  181. &   20. &  $-$0.05 &
0.07 &  $-$0.05 &   0.07 \\
N4564 & $-$143 & N & $-$0.50 &      24. &   38. &  192. &   32. &   0.06 &
0.08 &  $-$0.04 &   0.08 \\
N4564 & $-$143 & N & $-$0.80 &    166. &   37. &  156. &   23. &   0.07 &   0.07
&  $-$0.05 &   0.04  \\
N4564 & $-$143 & N &  0.05 &    $-$19. &   18. &  229. &   22. &  $-$0.06 &   0.06
&   0.03 &   0.06  \\
N4564 & $-$143 & N &  0.10 &    $-$23. &   18. &  207. &   20. &  $-$0.05 &   0.06
&   0.03 &   0.06  \\
N4564 & $-$143 & N &  0.17 &    $-$50. &   17. &  216. &   17. &  $-$0.02 &   0.05
&  $-$0.03 &   0.06  \\
N4564 & $-$143 & N &  0.30 &    $-$43. &   33. &  159. &   34. &   0.06 &   0.10
&  $-$0.04 &   0.11  \\
N4564 & $-$143 & N &  0.50 &    $-$55. &   19. &  146. &   17. &   0.04 &   0.04
&  $-$0.06 &   0.06  \\
N4564 & $-$143 & N &  0.80 &    $-$28. &   38. &  199. &   50. &  $-$0.28 &   0.12
&   0.16 &   0.17  \\
N4564 & $-$143 & Y &  0.00 &      12. &   17. &  220. &   20. &   0.01 &
0.07 &   0.00 &   0.08 \\
N4564 & $-$143 & Y &  0.05 &      22. &    9. &  199. &    9. &  $-$0.01 &
0.04 &  $-$0.04 &   0.03 \\
N4564 & $-$143 & Y &  0.10 &       8. &    9. &  194. &   10. &  $-$0.02 &
0.04 &  $-$0.06 &   0.03 \\
N4564 & $-$143 & Y &  0.17 &      33. &    9. &  197. &   10. &  $-$0.07 &
0.04 &  $-$0.06 &   0.03 \\
N4564 & $-$143 & Y &  0.30 &      65. &   19. &  166. &   15. &  $-$0.09 &
0.06 &  $-$0.06 &   0.04 \\
N4564 & $-$143 & Y &  0.50 &      44. &   14. &  163. &   17. &  $-$0.01 &
0.04 &  $-$0.06 &   0.03 \\
N4564 & $-$143 & Y &  0.80 &      90. &   34. &  194. &   29. &   0.20 &
0.09 &   0.06 &   0.08 \\
\hline
N4649 & 95 & N &  0.00 &      17. &  106. &  547. &  101. &  $-$0.05 &   0.09
&  $-$0.07 &   0.08   \\
N4649 & 95 & N & $-$0.08 &    116. &   68. &  573. &   59. &  $-$0.01 &   0.07
&  $-$0.12 &   0.07    \\
N4649 & 95 & N & $-$0.17 &      51. &   97. &  627. &   69. &  $-$0.18 &   0.07
&  $-$0.10 &   0.09   \\
N4649 & 95 & N & $-$0.30 &    105. &   61. &  487. &   66. &  $-$0.06 &   0.07
&  $-$0.04 &   0.06    \\
N4649 & 95 & N & $-$0.50 &    191. &  104. &  505. &   67. &   0.10 &   0.06
&  $-$0.02 &   0.06    \\
N4649 & 95 & N & $-$0.88 &      65. &   73. &  448. &   52. &   0.05 &   0.06
&  $-$0.04 &   0.04   \\
N4649 & 95 & N & $-$1.50 &       6. &   84. &  441. &   61. &  $-$0.03 &   0.07
&  $-$0.03 &   0.05   \\
N4649 & 95 & N &  0.08 &       6. &   98. &  632. &   80. &  $-$0.09 &   0.07
&  $-$0.02 &   0.08   \\
N4649 & 95 & N &  0.17 &   $-$116. &  119. &  706. &   67. &  $-$0.18 &   0.13
&  $-$0.14 &   0.13    \\
N4649 & 95 & N &  0.30 &   $-$259. &  123. &  657. &   72. &  $-$0.13 &   0.12
&  $-$0.05 &   0.09    \\
N4649 & 95 & N &  0.50 &    $-$73. &   88. &  501. &   89. &  $-$0.08 &   0.08 
& 0.04 &   0.05    \\
N4649 & 95 & N &  0.88 &    $-$18. &   67. &  490. &   61. &  $-$0.01 &   0.07
& $-$0.05 &   0.05    \\
N4649 & 95 & N &  1.50 &      46. &   83. &  490. &   65. &   0.06 &   0.06
&   0.01 &   0.04   \\
N4649 & 95 & Y &  0.00 &      17. &  106. &  547. &  101. &  $-$0.05 &   0.09
&  $-$0.07 &   0.08   \\
N4649 & 95 & Y &  0.08 &      62. &   51. &  591. &   57. &   0.05 &   0.05
&  $-$0.09 &   0.06   \\
N4649 & 95 & Y &  0.17 &      68. &   70. &  667. &   79. &   0.00 &   0.07
&  $-$0.10 &   0.07   \\
N4649 & 95 & Y &  0.30 &    121. &   56. &  524. &   69. &   0.03 &   0.05
& $-$0.01 &   0.06    \\
N4649 & 95 & Y &  0.50 &    145. &   70. &  485. &   67. &   0.14 &   0.05 
& 0.03 &   0.04    \\
N4649 & 95 & Y &  0.88 &      43. &   44. &  450. &   41. &   0.04 &   0.05
&  $-$0.06 &   0.04   \\
N4649 & 95 & Y &  1.50 &    $-$13. &   47. &  439. &   44. &  $-$0.05 &   0.06 
& 0.01 &   0.05    \\
\hline
N4697 & 68 & N &  0.00 &      $-$7. &   10. &  171. &   10. &  $-$0.05 &   0.04
&   0.10 &   0.04   \\
N4697 & 68 & N &  0.05 &    $-$28. &   10. &  177. &   11. &   0.04 &   0.04 
& 0.09 &   0.05    \\
N4697 & 68 & N &  0.10 &    $-$21. &   12. &  215. &   10. &   0.06 &   0.04
  & $-$0.02 &   0.05    \\
N4697 & 68 & N &  0.17 &    $-$54. &   16. &  206. &   22. &   0.05 &   0.07 
& 0.05 &   0.08    \\
N4697 & 68 & N &  0.30 &    $-$48. &   16. &  153. &   36. &  $-$0.01 &   0.12 
& 0.02 &   0.15    \\
N4697 & 68 & N &  0.50 &    $-$63. &   32. &  149. &   41. &  $-$0.15 &   0.14 
& 0.11 &   0.17    \\
N4697 & 68 & N &  0.80 &   $-$104. &   24. &  115. &   28. &  $-$0.05 &   0.10
  & $-$0.06 &   0.11    \\
N4697 & 68 & N & $-$0.05 &       9. &    8. &  168. &   11. &  $-$0.02 &   0.04
&   0.10 &   0.04   \\
N4697 & 68 & N & $-$0.10 &      28. &   11. &  182. &   15. &   0.07 &   0.04
&   0.07 &   0.05   \\
N4697 & 68 & N & $-$0.17 &      77. &   16. &  171. &   20. &   0.10 &   0.08
&   0.09 &   0.07   \\
N4697 & 68 & N & $-$0.30 &      54. &   16. &  166. &   21. &   0.03 &   0.11
&  $-$0.03 &   0.07   \\
N4697 & 68 & N & $-$0.50 &      82. &   27. &  115. &   37. &   0.22 &   0.16
&   0.16 &   0.16   \\
N4697 & 68 & N & $-$0.80 &    155. &   41. &  201. &   38. &   0.46 &   0.14 
& 0.28 &   0.18    \\
N4697 & 68 & Y &  0.00 &       0. &    0. &  155. &   13. &   0.00 &   0.00
&   0.14 &   0.06   \\
N4697 & 68 & Y &  0.05 &      20. &    7. &  187. &   20. &  $-$0.02 &   0.02
&   0.16 &   0.07   \\
N4697 & 68 & Y &  0.10 &      27. &    7. &  217. &    9. &   0.00 &   0.03
&   0.04 &   0.06   \\
N4697 & 68 & Y &  0.17 &      64. &   10. &  195. &   18. &   0.00 &   0.04
&   0.11 &   0.08   \\
N4697 & 68 & Y &  0.30 &      51. &   14. &  178. &   20. &   0.02 &   0.08
&   0.04 &   0.09   \\
N4697 & 68 & Y &  0.50 &      67. &   25. &  126. &   39. &   0.19 &   0.16
&   0.27 &   0.12   \\
N4697 & 68 & Y &  0.80 &    110. &   21. &  138. &   24. &   0.16 &   0.16
  & $-$0.06 &   0.17    \\
\hline
N7457 & 130 & N &  0.00 &      $-$3. &    9. &  105. &    8. &  $-$0.07 &   0.06
&   0.01 &   0.05  \\
N7457 & 130 & N &  0.05 &      $-$8. &    9. &  100. &    8. &  $-$0.05 &   0.07
&  $-$0.06 &   0.04  \\
N7457 & 130 & N &  0.10 &       8. &   17. &   82. &   14. &  $-$0.11 &   0.07
&  $-$0.04 &   0.10  \\
N7457 & 130 & N &  0.17 &    $-$19. &   41. &   92. &   23. &  $-$0.09 &   0.15
&  $-$0.11 &   0.22   \\
N7457 & 130 & N & $-$0.05 &       9. &   11. &   79. &    7. &  $-$0.08 &   0.05
&  $-$0.03 &   0.04  \\
N7457 & 130 & N & $-$0.10 &    $-$11. &   12. &   76. &    8. &  $-$0.15 &   0.09
&   0.05 &   0.06   \\
N7457 & 130 & N & $-$0.17 &    $-$10. &   19. &   77. &   13. &  $-$0.11 &   0.07
&  $-$0.01 &   0.06   \\
N7457 & 130 & Y &  0.00 &      $-$3. &    9. &  105. &    8. &  $-$0.07 &   0.06
&   0.01 &   0.05  \\
N7457 & 130 & Y &  0.05 &       8. &    7. &   88. &    6. &  $-$0.05 &   0.05
&  $-$0.03 &   0.03  \\
N7457 & 130 & Y &  0.10 &      $-$7. &    7. &   80. &   10. &  $-$0.01 &   0.06
&  $-$0.03 &   0.05  \\
N7457 & 130 & Y &  0.17 &      $-$2. &   15. &   79. &   18. &   0.06 &   0.08
&  $-$0.03 &   0.07
\enddata
\tablenotetext{a}{Position angle of STIS slit in degrees.}
\tablenotetext{b}{If ``Y", the spectra on the two sides of the galaxy center
have been symmetrized.}
\tablenotetext{c}{Radius, in arcseconds.}
\tablenotetext{d}{Line-of-sight velocity, in\kms , from fit to Equation 1.}
\tablenotetext{e}{Velocity dispersion, \kms, from fit to Equation 1.}
\tablenotetext{f}{Third Gauss-Hermite coefficient.}
\tablenotetext{g}{Fourth Gauss-Hermite coefficient.}
\label{kintabSTIS}

\end{deluxetable}
